Volume-preserving mean curvature flow for tubes in rank one symmetric spaces of non-compact type

First we investigate the evolutions of the radius function and its gradient along the volume-preserving mean curvature flow starting from a tube (of nonconstant radius) over a compact closed domain of a reflective submanifold in a symmetric space under certain condition for the radius function. Next, we prove that the tubeness is preserved along the flow in the case where the ambient space is a rank one symmetric space of non-compact type (other than a (real) hyperbolic space) and the reflective submanifold is an invariant submanifold and the radius function of the initial tube is radial. Furthermore, in this case, we prove that the flow reaches to the invariant submanifold or it exists in infinite time and converges to another tube of constant mean curvature over the invariant submanifold in the $C^{\infty}$-topology in infinite time.

==> (inline-0) <==
\begin{picture}( 61.5500, 22.8000)( -0.4500,-29.2000)
% LINE 1 0 3 0
% 2 2536 1349 2536 2540
% 
\special{pn 13}%
\special{pa 2536 1350}%
\special{pa 2536 2540}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2535 1790 3009 1892 1811 1790 3117 1790
% 
\special{pn 8}%
\special{ar 2536 1790 474 102  6.2831853 6.2831853}%
\special{ar 2536 1790 474 102  0.0000000 3.1415927}%
% ELLIPSE 2 2 3 0
% 4 2535 1799 3009 1698 3117 1799 1811 1799
% 
\special{pn 8}%
\special{ar 2536 1800 474 102  3.1415927 3.1833318}%
\special{ar 2536 1800 474 102  3.3085492 3.3502883}%
\special{ar 2536 1800 474 102  3.4755057 3.5172448}%
\special{ar 2536 1800 474 102  3.6424622 3.6842013}%
\special{ar 2536 1800 474 102  3.8094187 3.8511579}%
\special{ar 2536 1800 474 102  3.9763753 4.0181144}%
\special{ar 2536 1800 474 102  4.1433318 4.1850709}%
\special{ar 2536 1800 474 102  4.3102883 4.3520274}%
\special{ar 2536 1800 474 102  4.4772448 4.5189840}%
\special{ar 2536 1800 474 102  4.6442013 4.6859405}%
\special{ar 2536 1800 474 102  4.8111579 4.8528970}%
\special{ar 2536 1800 474 102  4.9781144 5.0198535}%
\special{ar 2536 1800 474 102  5.1450709 5.1868100}%
\special{ar 2536 1800 474 102  5.3120274 5.3537666}%
\special{ar 2536 1800 474 102  5.4789840 5.5207231}%
\special{ar 2536 1800 474 102  5.6459405 5.6876796}%
\special{ar 2536 1800 474 102  5.8128970 5.8546361}%
\special{ar 2536 1800 474 102  5.9798535 6.0215927}%
\special{ar 2536 1800 474 102  6.1468100 6.1885492}%
% SPLINE 2 0 3 0
% 42 1893 1485 1900 1501 1907 1518 1917 1534 1922 1551 1931 1567 1937 1584 1946 1600 1955 1617 1962 1632 1970 1648 1979 1664 1988 1679 1996 1694 2004 1709 2014 1724 2022 1740 2032 1754 2040 1769 2050 1783 2058 1798 2068 1812 2077 1826 2086 1839 2095 1853 2106 1865 2113 1879 2125 1892 2134 1903 2143 1917 2154 1930 2164 1940 2172 1953 2183 1964 2193 1977 2203 1986 2212 1997 2222 2007 2233 2018 2242 2029 2253 2038 2253 2038
% 
\special{pn 8}%
\special{pa 1894 1486}%
\special{pa 1906 1516}%
\special{pa 1920 1544}%
\special{pa 1934 1572}%
\special{pa 1946 1602}%
\special{pa 1962 1630}%
\special{pa 1976 1658}%
\special{pa 1992 1686}%
\special{pa 2008 1714}%
\special{pa 2024 1742}%
\special{pa 2040 1768}%
\special{pa 2058 1796}%
\special{pa 2074 1822}%
\special{pa 2092 1850}%
\special{pa 2112 1874}%
\special{pa 2132 1900}%
\special{pa 2150 1926}%
\special{pa 2170 1950}%
\special{pa 2190 1974}%
\special{pa 2212 1998}%
\special{pa 2236 2020}%
\special{pa 2254 2038}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 2315 2434 2316 2424 2318 2414 2321 2404 2324 2394 2326 2383 2327 2372 2330 2362 2332 2350 2332 2338 2332 2327 2332 2319 2332 2307 2332 2298 2332 2286 2332 2274 2332 2263 2331 2252 2330 2242 2327 2232 2326 2221 2324 2210 2321 2200 2318 2188 2316 2178 2316 2168 2311 2157 2308 2148 2303 2139 2301 2129 2298 2120 2294 2110 2288 2101 2285 2091 2279 2082 2277 2073 2271 2065 2266 2055 2260 2047 2255 2040 2249 2032
% 
\special{pn 8}%
\special{pa 2316 2434}%
\special{pa 2322 2404}%
\special{pa 2328 2372}%
\special{pa 2332 2340}%
\special{pa 2332 2308}%
\special{pa 2332 2276}%
\special{pa 2330 2244}%
\special{pa 2326 2214}%
\special{pa 2316 2182}%
\special{pa 2310 2152}%
\special{pa 2298 2122}%
\special{pa 2286 2092}%
\special{pa 2272 2064}%
\special{pa 2254 2038}%
\special{pa 2250 2032}%
\special{sp}%
% SPLINE 2 0 3 0
% 42 3177 1485 3169 1501 3162 1518 3153 1534 3147 1551 3138 1567 3132 1584 3123 1600 3115 1617 3107 1632 3100 1648 3091 1664 3081 1679 3073 1694 3066 1709 3057 1724 3047 1740 3039 1754 3029 1769 3020 1783 3012 1798 3002 1812 2993 1826 2983 1839 2974 1853 2964 1865 2955 1879 2945 1892 2936 1903 2925 1917 2916 1930 2906 1940 2897 1953 2886 1964 2877 1977 2867 1986 2856 1997 2847 2007 2837 2018 2827 2029 2817 2038 2817 2038
% 
\special{pn 8}%
\special{pa 3178 1486}%
\special{pa 3164 1514}%
\special{pa 3150 1544}%
\special{pa 3136 1572}%
\special{pa 3124 1602}%
\special{pa 3108 1630}%
\special{pa 3096 1658}%
\special{pa 3078 1686}%
\special{pa 3064 1714}%
\special{pa 3046 1742}%
\special{pa 3030 1768}%
\special{pa 3014 1796}%
\special{pa 2996 1822}%
\special{pa 2978 1848}%
\special{pa 2958 1874}%
\special{pa 2940 1900}%
\special{pa 2920 1926}%
\special{pa 2900 1950}%
\special{pa 2880 1974}%
\special{pa 2856 1998}%
\special{pa 2836 2020}%
\special{pa 2818 2038}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 2759 2443 2757 2432 2755 2422 2753 2411 2750 2402 2748 2390 2747 2379 2746 2369 2744 2356 2743 2346 2743 2335 2743 2324 2743 2314 2743 2303 2743 2290 2743 2280 2743 2268 2745 2257 2746 2246 2747 2236 2748 2224 2750 2214 2753 2203 2755 2192 2757 2181 2759 2171 2762 2160 2765 2150 2769 2140 2772 2129 2774 2122 2779 2110 2783 2101 2789 2092 2791 2082 2796 2074 2802 2065 2806 2056 2811 2047 2817 2040 2822 2032
% 
\special{pn 8}%
\special{pa 2760 2444}%
\special{pa 2754 2412}%
\special{pa 2748 2380}%
\special{pa 2744 2350}%
\special{pa 2744 2318}%
\special{pa 2744 2286}%
\special{pa 2746 2254}%
\special{pa 2748 2222}%
\special{pa 2756 2190}%
\special{pa 2762 2158}%
\special{pa 2772 2128}%
\special{pa 2786 2100}%
\special{pa 2800 2070}%
\special{pa 2816 2044}%
\special{pa 2822 2032}%
\special{sp}%
% STR 2 0 3 0
% 3 3150 838 3150 880 2 0
% $B$
\put(31.5000,-8.8000){\makebox(0,0)[lb]{$B$}}%
% STR 2 0 3 0
% 3 2925 2072 2925 2112 1 0
% $f(M)$
\put(29.2500,-21.1200){\makebox(0,0)[lt]{$f(M)$}}%
% ELLIPSE 2 0 3 0
% 4 2356 2550 2407 2361 2269 2313 2206 2550
% 
\special{pn 8}%
\special{ar 2356 2550 52 190  3.1415927 3.7758348}%
% ELLIPSE 2 0 3 0
% 4 2719 2555 2666 2367 2868 2555 2806 2319
% 
\special{pn 8}%
\special{ar 2720 2556 54 188  5.6269344 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2539 2545 2770 2619 2206 2545 3069 2545
% 
\special{pn 8}%
\special{ar 2540 2546 232 74  6.2831853 6.2831853}%
\special{ar 2540 2546 232 74  0.0000000 3.1415927}%
% ELLIPSE 2 2 3 0
% 4 2534 2550 2765 2475 3064 2550 2200 2550
% 
\special{pn 8}%
\special{ar 2534 2550 232 76  3.1415927 3.2200240}%
\special{ar 2534 2550 232 76  3.4553181 3.5337495}%
\special{ar 2534 2550 232 76  3.7690436 3.8474750}%
\special{ar 2534 2550 232 76  4.0827691 4.1612005}%
\special{ar 2534 2550 232 76  4.3964946 4.4749260}%
\special{ar 2534 2550 232 76  4.7102201 4.7886515}%
\special{ar 2534 2550 232 76  5.0239456 5.1023770}%
\special{ar 2534 2550 232 76  5.3376711 5.4161025}%
\special{ar 2534 2550 232 76  5.6513966 5.7298279}%
\special{ar 2534 2550 232 76  5.9651221 6.0435534}%
\special{ar 2534 2550 232 76  6.2788476 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2536 1347 3209 1815 1706 1347 1711 1526
% 
\special{pn 8}%
\special{ar 2536 1348 674 468  2.8396053 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 2278 1349 1339 1833 3424 1533 3433 1349
% 
\special{pn 8}%
\special{ar 2278 1350 940 484  6.2831853 6.2831853}%
\special{ar 2278 1350 940 484  0.0000000 0.3019903}%
% ELLIPSE 2 0 3 0
% 4 2536 1337 3209 1506 1603 1337 3422 1337
% 
\special{pn 8}%
\special{ar 2536 1338 674 170  6.2831853 6.2831853}%
\special{ar 2536 1338 674 170  0.0000000 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 2536 1342 3209 1182 3422 1342 1603 1342
% 
\special{pn 8}%
\special{ar 2536 1342 674 160  3.1415927 6.2831853}%
% DOT 0 0 3 0
% 2 2536 1349 2536 1349
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2536 1350 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2536 1350 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2536 2550 2536 2550
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2536 2550 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2536 2550 10 10 0  6.28318530717959E+0000}%
% POLYGON 2 0 3 0
% 6 1895 1109 1358 1582 3284 1582 3681 1109 3681 1109 1895 1109
% 
\special{pn 8}%
\special{pa 1896 1110}%
\special{pa 1358 1582}%
\special{pa 3284 1582}%
\special{pa 3682 1110}%
\special{pa 3682 1110}%
\special{pa 1896 1110}%
\special{fp}%
% LINE 3 0 3 0
% 2 2536 2920 2536 881
% 
\special{pn 4}%
\special{pa 2536 2920}%
\special{pa 2536 882}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3156 895 2536 1663
% 
\special{pn 8}%
\special{pa 3156 896}%
\special{pa 2536 1664}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2536 1664}%
\special{pa 2594 1624}%
\special{pa 2570 1622}%
\special{pa 2562 1600}%
\special{pa 2536 1664}%
\special{fp}%
% STR 2 0 3 0
% 3 2487 879 2487 949 3 0
% $F$
\put(24.8700,-9.4900){\makebox(0,0)[rb]{$F$}}%
% STR 2 0 3 0
% 3 1035 2051 1035 2121 3 0
% $\partial B$
\put(10.3500,-21.2100){\makebox(0,0)[rb]{$\partial B$}}%
% VECTOR 2 2 3 0
% 2 1271 1181 1618 1530
% 
\special{pn 8}%
\special{pa 1272 1182}%
\special{pa 1618 1530}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1618 1530}%
\special{pa 1586 1470}%
\special{pa 1580 1492}%
\special{pa 1558 1498}%
\special{pa 1618 1530}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 1271 1181 1816 2619
% 
\special{pn 8}%
\special{pa 1272 1182}%
\special{pa 1816 2620}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1816 2620}%
\special{pa 1812 2550}%
\special{pa 1798 2570}%
\special{pa 1774 2564}%
\special{pa 1816 2620}%
\special{fp}%
% STR 2 0 3 0
% 3 1255 1089 1255 1160 3 0
% $P$
\put(12.5500,-11.6000){\makebox(0,0)[rb]{$P$}}%
% ELLIPSE 2 0 3 0
% 4 3222 1777 4175 2904 3222 489 2347 767
% 
\special{pn 8}%
\special{ar 3222 1778 954 1128  3.9148457 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 3224 1710 4452 2767 5106 1710 3224 414
% 
\special{pn 8}%
\special{ar 3224 1710 1228 1058  4.7123890 6.2831853}%
% VECTOR 2 0 3 0
% 2 4450 1710 4450 1759
% 
\special{pn 8}%
\special{pa 4450 1710}%
\special{pa 4450 1760}%
\special{fp}%
\special{sh 1}%
\special{pa 4450 1760}%
\special{pa 4470 1692}%
\special{pa 4450 1706}%
\special{pa 4430 1692}%
\special{pa 4450 1760}%
\special{fp}%
% POLYGON 2 0 3 0
% 6 1904 2325 1368 2799 3293 2799 3690 2325 3690 2325 1904 2325
% 
\special{pn 8}%
\special{pa 1904 2326}%
\special{pa 1368 2800}%
\special{pa 3294 2800}%
\special{pa 3690 2326}%
\special{pa 3690 2326}%
\special{pa 1904 2326}%
\special{fp}%
% POLYGON 2 0 3 0
% 6 1886 1606 1349 2080 3275 2080 3672 1606 3672 1606 1886 1606
% 
\special{pn 8}%
\special{pa 1886 1606}%
\special{pa 1350 2080}%
\special{pa 3276 2080}%
\special{pa 3672 1606}%
\special{pa 3672 1606}%
\special{pa 1886 1606}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 2899 2183 2683 2157
% 
\special{pn 8}%
\special{pa 2900 2184}%
\special{pa 2684 2158}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2684 2158}%
\special{pa 2748 2186}%
\special{pa 2736 2164}%
\special{pa 2752 2146}%
\special{pa 2684 2158}%
\special{fp}%
% DOT 0 0 3 0
% 2 2540 1793 2540 1793
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2540 1794 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2540 1794 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2490 1762 2490 1850 3 0
% $x_{\ast}$
\put(24.9000,-18.5000){\makebox(0,0)[rb]{$x_{\ast}$}}%
% VECTOR 2 2 3 0
% 2 3696 1410 3418 1731
% 
\special{pn 8}%
\special{pa 3696 1410}%
\special{pa 3418 1732}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3418 1732}%
\special{pa 3478 1694}%
\special{pa 3454 1692}%
\special{pa 3448 1668}%
\special{pa 3418 1732}%
\special{fp}%
% STR 2 0 3 0
% 3 3710 1272 3710 1370 2 0
% $F_{x_{\ast}}^{\perp}$
\put(37.1000,-13.7000){\makebox(0,0)[lb]{$F_{x_{\ast}}^{\perp}$}}%
% STR 2 0 3 0
% 3 3990 712 3990 810 2 0
% in fact
\put(39.9000,-8.1000){\makebox(0,0)[lb]{in fact}}%
% POLYGON 2 0 3 0
% 6 4449 1606 3950 2090 5741 2090 6110 1606 6110 1606 4449 1606
% 
\special{pn 8}%
\special{pa 4450 1606}%
\special{pa 3950 2090}%
\special{pa 5742 2090}%
\special{pa 6110 1606}%
\special{pa 6110 1606}%
\special{pa 4450 1606}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5150 1860 5572 1966 5733 1860 5590 1742
% 
\special{pn 8}%
\special{ar 5150 1860 422 106  5.4648320 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5900 1730 5236 1647 4984 1730 5210 1821
% 
\special{pn 8}%
\special{ar 5900 1730 664 84  2.3294026 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 4860 1750 5250 1852 5399 1750 5266 1638
% 
\special{pn 8}%
\special{ar 4860 1750 390 102  5.4714144 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5060 1840 4653 1878 4637 1797 4498 1840
% 
\special{pn 8}%
\special{ar 5060 1840 408 38  3.1415927 3.9699508}%
% ELLIPSE 2 0 3 0
% 4 4290 1730 4994 1607 5022 1867 5261 1730
% 
\special{pn 8}%
\special{ar 4290 1730 704 124  6.2831853 6.2831853}%
\special{ar 4290 1730 704 124  0.0000000 0.8196855}%
% ELLIPSE 2 0 3 0
% 4 5477 1739 4998 1826 4980 1643 4816 1739
% 
\special{pn 8}%
\special{ar 5478 1740 480 88  3.1415927 3.9581698}%
% ELLIPSE 2 0 3 0
% 4 5150 1850 5572 1744 5590 1967 5733 1850
% 
\special{pn 8}%
\special{ar 5150 1850 422 106  6.2831853 6.2831853}%
\special{ar 5150 1850 422 106  0.0000000 0.8140879}%
% ELLIPSE 2 0 3 0
% 4 5960 2000 5191 2094 5161 1895 4899 2000
% 
\special{pn 8}%
\special{ar 5960 2000 770 94  3.1415927 3.9631632}%
% ELLIPSE 2 0 3 0
% 4 4779 1969 5201 1863 5217 2087 5361 1969
% 
\special{pn 8}%
\special{ar 4780 1970 422 106  6.2831853 6.2831853}%
\special{ar 4780 1970 422 106  0.0000000 0.8206259}%
% ELLIPSE 2 0 3 0
% 4 4880 1840 4660 1733 4576 1840 4651 1960
% 
\special{pn 8}%
\special{ar 4880 1840 220 108  2.3183974 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 4190 1980 4959 2074 5252 1980 4990 1875
% 
\special{pn 8}%
\special{ar 4190 1980 770 94  5.4622385 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5376 1975 4954 1869 4794 1975 4938 2093
% 
\special{pn 8}%
\special{ar 5376 1976 422 106  2.3209668 3.1415927}%
% DOT 0 0 3 0
% 2 5114 1852 5114 1852
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5114 1852 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5114 1852 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 5470 882 5470 980 2 0
% $x_{\ast}$
\put(54.7000,-9.8000){\makebox(0,0)[lb]{$x_{\ast}$}}%
% LINE 3 0 3 0
% 30 4760 1910 4689 1837 4826 1919 4725 1815 4892 1928 4769 1802 5055 2037 4826 1802 5111 2036 4879 1798 5151 2018 4928 1789 5183 1993 4969 1772 5212 1963 5007 1752 5255 1949 5024 1711 5298 1934 5064 1694 5340 1919 5112 1684 5388 1909 5164 1679 5441 1906 5331 1792 5488 1895 5392 1796 5533 1882 5458 1804
% 
\special{pn 4}%
\special{pa 4760 1910}%
\special{pa 4690 1838}%
\special{fp}%
\special{pa 4826 1920}%
\special{pa 4726 1816}%
\special{fp}%
\special{pa 4892 1928}%
\special{pa 4770 1802}%
\special{fp}%
\special{pa 5056 2038}%
\special{pa 4826 1802}%
\special{fp}%
\special{pa 5112 2036}%
\special{pa 4880 1798}%
\special{fp}%
\special{pa 5152 2018}%
\special{pa 4928 1790}%
\special{fp}%
\special{pa 5184 1994}%
\special{pa 4970 1772}%
\special{fp}%
\special{pa 5212 1964}%
\special{pa 5008 1752}%
\special{fp}%
\special{pa 5256 1950}%
\special{pa 5024 1712}%
\special{fp}%
\special{pa 5298 1934}%
\special{pa 5064 1694}%
\special{fp}%
\special{pa 5340 1920}%
\special{pa 5112 1684}%
\special{fp}%
\special{pa 5388 1910}%
\special{pa 5164 1680}%
\special{fp}%
\special{pa 5442 1906}%
\special{pa 5332 1792}%
\special{fp}%
\special{pa 5488 1896}%
\special{pa 5392 1796}%
\special{fp}%
\special{pa 5534 1882}%
\special{pa 5458 1804}%
\special{fp}%
% VECTOR 3 2 3 0
% 2 5940 1420 5331 1861
% 
\special{pn 4}%
\special{pa 5940 1420}%
\special{pa 5332 1862}%
\special{dt 0.027}%
\special{sh 1}%
\special{pa 5332 1862}%
\special{pa 5398 1838}%
\special{pa 5374 1830}%
\special{pa 5374 1806}%
\special{pa 5332 1862}%
\special{fp}%
% STR 2 0 3 0
% 3 5970 1322 5970 1420 2 0
% $B$
\put(59.7000,-14.2000){\makebox(0,0)[lb]{$B$}}%
% VECTOR 2 2 3 0
% 2 1070 2050 2531 1349
% 
\special{pn 8}%
\special{pa 1070 2050}%
\special{pa 2532 1350}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2532 1350}%
\special{pa 2462 1360}%
\special{pa 2484 1372}%
\special{pa 2480 1396}%
\special{pa 2532 1350}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 1070 2059 2531 2547
% 
\special{pn 8}%
\special{pa 1070 2060}%
\special{pa 2532 2548}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2532 2548}%
\special{pa 2474 2508}%
\special{pa 2480 2530}%
\special{pa 2462 2546}%
\special{pa 2532 2548}%
\special{fp}%
% LINE 2 0 3 0
% 2 2540 1790 3010 1790
% 
\special{pn 8}%
\special{pa 2540 1790}%
\special{pa 3010 1790}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2760 1790 3010 1830 3210 1790 2200 1790
% 
\special{pn 8}%
\special{ar 2760 1790 250 40  3.1415927 6.2831853}%
% VECTOR 2 2 3 0
% 2 3480 1000 2740 1750
% 
\special{pn 8}%
\special{pa 3480 1000}%
\special{pa 2740 1750}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2740 1750}%
\special{pa 2802 1718}%
\special{pa 2778 1712}%
\special{pa 2774 1688}%
\special{pa 2740 1750}%
\special{fp}%
% STR 2 0 3 0
% 3 3410 870 3410 970 2 0
% $r_0(x_{\ast})$
\put(34.1000,-9.7000){\makebox(0,0)[lb]{$r_0(x_{\ast})$}}%
% LINE 2 0 3 0
% 2 4670 1100 4670 2600
% 
\special{pn 8}%
\special{pa 4670 1100}%
\special{pa 4670 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5580 1100 5580 2600
% 
\special{pn 8}%
\special{pa 5580 1100}%
\special{pa 5580 2600}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5157 1294 5579 1400 5740 1294 5597 1176
% 
\special{pn 8}%
\special{ar 5158 1294 422 106  5.4648320 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5907 1164 5243 1081 4991 1164 5217 1255
% 
\special{pn 8}%
\special{ar 5908 1164 664 84  2.3294026 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 4867 1184 5257 1286 5406 1184 5273 1072
% 
\special{pn 8}%
\special{ar 4868 1184 390 102  5.4714144 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5067 1274 4660 1312 4644 1231 4505 1274
% 
\special{pn 8}%
\special{ar 5068 1274 408 38  3.1415927 3.9699508}%
% ELLIPSE 2 0 3 0
% 4 4297 1164 5001 1041 5029 1301 5268 1164
% 
\special{pn 8}%
\special{ar 4298 1164 704 124  6.2831853 6.2831853}%
\special{ar 4298 1164 704 124  0.0000000 0.8196855}%
% ELLIPSE 2 0 3 0
% 4 5484 1173 5005 1260 4987 1077 4823 1173
% 
\special{pn 8}%
\special{ar 5484 1174 480 88  3.1415927 3.9581698}%
% ELLIPSE 2 0 3 0
% 4 5157 1284 5579 1178 5597 1401 5740 1284
% 
\special{pn 8}%
\special{ar 5158 1284 422 106  6.2831853 6.2831853}%
\special{ar 5158 1284 422 106  0.0000000 0.8140879}%
% ELLIPSE 2 0 3 0
% 4 5967 1434 5198 1528 5168 1329 4906 1434
% 
\special{pn 8}%
\special{ar 5968 1434 770 94  3.1415927 3.9631632}%
% ELLIPSE 2 0 3 0
% 4 4786 1403 5208 1297 5224 1521 5368 1403
% 
\special{pn 8}%
\special{ar 4786 1404 422 106  6.2831853 6.2831853}%
\special{ar 4786 1404 422 106  0.0000000 0.8206259}%
% ELLIPSE 2 0 3 0
% 4 4887 1274 4667 1167 4583 1274 4658 1394
% 
\special{pn 8}%
\special{ar 4888 1274 220 108  2.3183974 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 4197 1414 4966 1508 5259 1414 4997 1309
% 
\special{pn 8}%
\special{ar 4198 1414 770 94  5.4622385 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5383 1409 4961 1303 4801 1409 4945 1527
% 
\special{pn 8}%
\special{ar 5384 1410 422 106  2.3209668 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 5157 2424 5579 2530 5740 2424 5597 2306
% 
\special{pn 8}%
\special{ar 5158 2424 422 106  5.4648320 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5907 2294 5243 2211 4991 2294 5217 2385
% 
\special{pn 8}%
\special{ar 5908 2294 664 84  2.3294026 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 4867 2314 5257 2416 5406 2314 5273 2202
% 
\special{pn 8}%
\special{ar 4868 2314 390 102  5.4714144 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5067 2404 4660 2442 4644 2361 4505 2404
% 
\special{pn 8}%
\special{ar 5068 2404 408 38  3.1415927 3.9699508}%
% ELLIPSE 2 0 3 0
% 4 4297 2294 5001 2171 5029 2431 5268 2294
% 
\special{pn 8}%
\special{ar 4298 2294 704 124  6.2831853 6.2831853}%
\special{ar 4298 2294 704 124  0.0000000 0.8196855}%
% ELLIPSE 2 0 3 0
% 4 5484 2303 5005 2390 4987 2207 4823 2303
% 
\special{pn 8}%
\special{ar 5484 2304 480 88  3.1415927 3.9581698}%
% ELLIPSE 2 0 3 0
% 4 5157 2414 5579 2308 5597 2531 5740 2414
% 
\special{pn 8}%
\special{ar 5158 2414 422 106  6.2831853 6.2831853}%
\special{ar 5158 2414 422 106  0.0000000 0.8140879}%
% ELLIPSE 2 0 3 0
% 4 5967 2564 5198 2658 5168 2459 4906 2564
% 
\special{pn 8}%
\special{ar 5968 2564 770 94  3.1415927 3.9631632}%
% ELLIPSE 2 0 3 0
% 4 4786 2533 5208 2427 5224 2651 5368 2533
% 
\special{pn 8}%
\special{ar 4786 2534 422 106  6.2831853 6.2831853}%
\special{ar 4786 2534 422 106  0.0000000 0.8206259}%
% ELLIPSE 2 0 3 0
% 4 4887 2404 4667 2297 4583 2404 4658 2524
% 
\special{pn 8}%
\special{ar 4888 2404 220 108  2.3183974 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 4197 2544 4966 2638 5259 2544 4997 2439
% 
\special{pn 8}%
\special{ar 4198 2544 770 94  5.4622385 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5383 2539 4961 2433 4801 2539 4945 2657
% 
\special{pn 8}%
\special{ar 5384 2540 422 106  2.3209668 3.1415927}%
% VECTOR 3 2 3 0
% 2 5520 1000 5110 1840
% 
\special{pn 4}%
\special{pa 5520 1000}%
\special{pa 5110 1840}%
\special{dt 0.027}%
\special{sh 1}%
\special{pa 5110 1840}%
\special{pa 5158 1790}%
\special{pa 5134 1792}%
\special{pa 5122 1772}%
\special{pa 5110 1840}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 6040 1000 5480 1470
% 
\special{pn 8}%
\special{pa 6040 1000}%
\special{pa 5480 1470}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5480 1470}%
\special{pa 5544 1442}%
\special{pa 5522 1436}%
\special{pa 5518 1412}%
\special{pa 5480 1470}%
\special{fp}%
% STR 2 0 3 0
% 3 6070 860 6070 960 2 0
% $P$
\put(60.7000,-9.6000){\makebox(0,0)[lb]{$P$}}%
\end{picture}

==> (inline-1) <==
\begin{picture}( 44.9000, 32.8000)(  6.5000,-39.7000)
% DOT 0 0 3 0
% 2 2680 2410 2680 2410
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2680 2410 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2680 2410 10 10 0  6.28318530717959E+0000}%
% LINE 3 0 3 0
% 2 2680 1560 2680 3110
% 
\special{pn 4}%
\special{pa 2680 1560}%
\special{pa 2680 3110}%
\special{fp}%
% STR 2 0 3 0
% 3 3050 1638 3050 1740 2 0
% $I$
\put(30.5000,-17.4000){\makebox(0,0)[lb]{$I$}}%
% STR 2 0 3 0
% 3 1670 1378 1670 1480 3 0
% $S^{n-1}$
\put(16.7000,-14.8000){\makebox(0,0)[rb]{$S^{n-1}$}}%
% STR 2 0 3 0
% 3 1920 1882 1920 1970 3 0
% $x_{\ast}$
\put(19.2000,-19.7000){\makebox(0,0)[rb]{$x_{\ast}$}}%
% LINE 2 0 3 0
% 2 2230 2410 3000 2410
% 
\special{pn 8}%
\special{pa 2230 2410}%
\special{pa 3000 2410}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 2090 2410 2220 2450 2290 2410 2450 2410
% 
\special{pn 8}%
\special{ar 2090 2410 130 40  0.0000000 0.1411765}%
\special{ar 2090 2410 130 40  0.5647059 0.7058824}%
\special{ar 2090 2410 130 40  1.1294118 1.2705882}%
\special{ar 2090 2410 130 40  1.6941176 1.8352941}%
\special{ar 2090 2410 130 40  2.2588235 2.4000000}%
\special{ar 2090 2410 130 40  2.8235294 2.9647059}%
\special{ar 2090 2410 130 40  3.3882353 3.5294118}%
\special{ar 2090 2410 130 40  3.9529412 4.0941176}%
\special{ar 2090 2410 130 40  4.5176471 4.6588235}%
\special{ar 2090 2410 130 40  5.0823529 5.2235294}%
\special{ar 2090 2410 130 40  5.6470588 5.7882353}%
\special{ar 2090 2410 130 40  6.2117647 6.2832853}%
% ELLIPSE 2 2 3 0
% 4 2090 2410 3000 2670 3380 2410 3530 2410
% 
\special{pn 8}%
\special{ar 2090 2410 910 260  0.0000000 0.0205128}%
\special{ar 2090 2410 910 260  0.0820513 0.1025641}%
\special{ar 2090 2410 910 260  0.1641026 0.1846154}%
\special{ar 2090 2410 910 260  0.2461538 0.2666667}%
\special{ar 2090 2410 910 260  0.3282051 0.3487179}%
\special{ar 2090 2410 910 260  0.4102564 0.4307692}%
\special{ar 2090 2410 910 260  0.4923077 0.5128205}%
\special{ar 2090 2410 910 260  0.5743590 0.5948718}%
\special{ar 2090 2410 910 260  0.6564103 0.6769231}%
\special{ar 2090 2410 910 260  0.7384615 0.7589744}%
\special{ar 2090 2410 910 260  0.8205128 0.8410256}%
\special{ar 2090 2410 910 260  0.9025641 0.9230769}%
\special{ar 2090 2410 910 260  0.9846154 1.0051282}%
\special{ar 2090 2410 910 260  1.0666667 1.0871795}%
\special{ar 2090 2410 910 260  1.1487179 1.1692308}%
\special{ar 2090 2410 910 260  1.2307692 1.2512821}%
\special{ar 2090 2410 910 260  1.3128205 1.3333333}%
\special{ar 2090 2410 910 260  1.3948718 1.4153846}%
\special{ar 2090 2410 910 260  1.4769231 1.4974359}%
\special{ar 2090 2410 910 260  1.5589744 1.5794872}%
\special{ar 2090 2410 910 260  1.6410256 1.6615385}%
\special{ar 2090 2410 910 260  1.7230769 1.7435897}%
\special{ar 2090 2410 910 260  1.8051282 1.8256410}%
\special{ar 2090 2410 910 260  1.8871795 1.9076923}%
\special{ar 2090 2410 910 260  1.9692308 1.9897436}%
\special{ar 2090 2410 910 260  2.0512821 2.0717949}%
\special{ar 2090 2410 910 260  2.1333333 2.1538462}%
\special{ar 2090 2410 910 260  2.2153846 2.2358974}%
\special{ar 2090 2410 910 260  2.2974359 2.3179487}%
\special{ar 2090 2410 910 260  2.3794872 2.4000000}%
\special{ar 2090 2410 910 260  2.4615385 2.4820513}%
\special{ar 2090 2410 910 260  2.5435897 2.5641026}%
\special{ar 2090 2410 910 260  2.6256410 2.6461538}%
\special{ar 2090 2410 910 260  2.7076923 2.7282051}%
\special{ar 2090 2410 910 260  2.7897436 2.8102564}%
\special{ar 2090 2410 910 260  2.8717949 2.8923077}%
\special{ar 2090 2410 910 260  2.9538462 2.9743590}%
\special{ar 2090 2410 910 260  3.0358974 3.0564103}%
\special{ar 2090 2410 910 260  3.1179487 3.1384615}%
\special{ar 2090 2410 910 260  3.2000000 3.2205128}%
\special{ar 2090 2410 910 260  3.2820513 3.3025641}%
\special{ar 2090 2410 910 260  3.3641026 3.3846154}%
\special{ar 2090 2410 910 260  3.4461538 3.4666667}%
\special{ar 2090 2410 910 260  3.5282051 3.5487179}%
\special{ar 2090 2410 910 260  3.6102564 3.6307692}%
\special{ar 2090 2410 910 260  3.6923077 3.7128205}%
\special{ar 2090 2410 910 260  3.7743590 3.7948718}%
\special{ar 2090 2410 910 260  3.8564103 3.8769231}%
\special{ar 2090 2410 910 260  3.9384615 3.9589744}%
\special{ar 2090 2410 910 260  4.0205128 4.0410256}%
\special{ar 2090 2410 910 260  4.1025641 4.1230769}%
\special{ar 2090 2410 910 260  4.1846154 4.2051282}%
\special{ar 2090 2410 910 260  4.2666667 4.2871795}%
\special{ar 2090 2410 910 260  4.3487179 4.3692308}%
\special{ar 2090 2410 910 260  4.4307692 4.4512821}%
\special{ar 2090 2410 910 260  4.5128205 4.5333333}%
\special{ar 2090 2410 910 260  4.5948718 4.6153846}%
\special{ar 2090 2410 910 260  4.6769231 4.6974359}%
\special{ar 2090 2410 910 260  4.7589744 4.7794872}%
\special{ar 2090 2410 910 260  4.8410256 4.8615385}%
\special{ar 2090 2410 910 260  4.9230769 4.9435897}%
\special{ar 2090 2410 910 260  5.0051282 5.0256410}%
\special{ar 2090 2410 910 260  5.0871795 5.1076923}%
\special{ar 2090 2410 910 260  5.1692308 5.1897436}%
\special{ar 2090 2410 910 260  5.2512821 5.2717949}%
\special{ar 2090 2410 910 260  5.3333333 5.3538462}%
\special{ar 2090 2410 910 260  5.4153846 5.4358974}%
\special{ar 2090 2410 910 260  5.4974359 5.5179487}%
\special{ar 2090 2410 910 260  5.5794872 5.6000000}%
\special{ar 2090 2410 910 260  5.6615385 5.6820513}%
\special{ar 2090 2410 910 260  5.7435897 5.7641026}%
\special{ar 2090 2410 910 260  5.8256410 5.8461538}%
\special{ar 2090 2410 910 260  5.9076923 5.9282051}%
\special{ar 2090 2410 910 260  5.9897436 6.0102564}%
\special{ar 2090 2410 910 260  6.0717949 6.0923077}%
\special{ar 2090 2410 910 260  6.1538462 6.1743590}%
\special{ar 2090 2410 910 260  6.2358974 6.2564103}%
% ELLIPSE 2 0 3 0
% 4 2090 2410 2680 2560 3010 2410 3280 2410
% 
\special{pn 8}%
\special{ar 2090 2410 590 150  0.0000000 6.2831853}%
% VECTOR 2 2 3 0
% 2 1860 2000 2090 2420
% 
\special{pn 8}%
\special{pa 1860 2000}%
\special{pa 2090 2420}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2090 2420}%
\special{pa 2076 2352}%
\special{pa 2064 2374}%
\special{pa 2040 2372}%
\special{pa 2090 2420}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 4370 1790 4970 1790 5550 1790 5930 1790
% 
\special{pn 8}%
\special{ar 4370 1790 600 600  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 4370 1790 4530 2390 4370 1050 4370 2970
% 
\special{pn 20}%
\special{ar 4370 1790 160 600  1.5707963 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 4370 1790 4970 1940 3840 2310 6200 1790
% 
\special{pn 8}%
\special{ar 4370 1790 600 150  6.2831853 6.2831853}%
\special{ar 4370 1790 600 150  0.0000000 1.8202947}%
% ELLIPSE 2 0 3 0
% 4 4240 1840 4980 2050 5490 1840 4200 1220
% 
\special{pn 8}%
\special{ar 4240 1840 740 210  4.6940844 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 4250 1440 5080 2210 4270 2800 5710 2200
% 
\special{pn 20}%
\special{ar 4250 1440 830 770  0.5112180 1.5571546}%
% CIRCLE 2 0 3 0
% 4 4360 3370 4960 3370 5540 3370 5920 3370
% 
\special{pn 8}%
\special{ar 4360 3370 600 600  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4360 3370 4520 3970 4360 2630 4360 4550
% 
\special{pn 8}%
\special{ar 4360 3370 160 600  1.5707963 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 4230 3420 4970 3630 5480 3420 4190 2800
% 
\special{pn 8}%
\special{ar 4230 3420 740 210  4.6940844 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4240 3020 5070 3790 4260 4380 5700 3780
% 
\special{pn 8}%
\special{ar 4240 3020 830 770  0.5112180 1.5571546}%
% VECTOR 2 2 3 0
% 2 4010 1150 4260 1340
% 
\special{pn 8}%
\special{pa 4010 1150}%
\special{pa 4260 1340}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4260 1340}%
\special{pa 4220 1284}%
\special{pa 4218 1308}%
\special{pa 4196 1316}%
\special{pa 4260 1340}%
\special{fp}%
% STR 2 0 3 0
% 3 3980 1020 3980 1120 3 0
% $F$
\put(39.8000,-11.2000){\makebox(0,0)[rb]{$F$}}%
% STR 2 0 3 0
% 3 4710 1110 4710 1210 2 0
% $\{x_1\}\times I\times S^{n-1}(\subset F^{\perp}_{x_1})$
\put(47.1000,-12.1000){\makebox(0,0)[lb]{$\{x_1\}\times I\times S^{n-1}(\subset F^{\perp}_{x_1})$}}%
% STR 2 0 3 0
% 3 5070 1920 5070 2020 1 0
% $\overline M$
\put(50.7000,-20.2000){\makebox(0,0)[lt]{$\overline M$}}%
% ELLIPSE 2 2 3 0
% 4 4330 3370 4170 3970 4330 4550 4330 2630
% 
\special{pn 8}%
\special{ar 4330 3370 160 600  4.7123890 4.7439679}%
\special{ar 4330 3370 160 600  4.8387048 4.8702837}%
\special{ar 4330 3370 160 600  4.9650206 4.9965995}%
\special{ar 4330 3370 160 600  5.0913363 5.1229153}%
\special{ar 4330 3370 160 600  5.2176521 5.2492311}%
\special{ar 4330 3370 160 600  5.3439679 5.3755469}%
\special{ar 4330 3370 160 600  5.4702837 5.5018627}%
\special{ar 4330 3370 160 600  5.5965995 5.6281785}%
\special{ar 4330 3370 160 600  5.7229153 5.7544942}%
\special{ar 4330 3370 160 600  5.8492311 5.8808100}%
\special{ar 4330 3370 160 600  5.9755469 6.0071258}%
\special{ar 4330 3370 160 600  6.1018627 6.1334416}%
\special{ar 4330 3370 160 600  6.2281785 6.2597574}%
\special{ar 4330 3370 160 600  6.3544942 6.3860732}%
\special{ar 4330 3370 160 600  6.4808100 6.5123890}%
\special{ar 4330 3370 160 600  6.6071258 6.6387048}%
\special{ar 4330 3370 160 600  6.7334416 6.7650206}%
\special{ar 4330 3370 160 600  6.8597574 6.8913363}%
\special{ar 4330 3370 160 600  6.9860732 7.0176521}%
\special{ar 4330 3370 160 600  7.1123890 7.1439679}%
\special{ar 4330 3370 160 600  7.2387048 7.2702837}%
\special{ar 4330 3370 160 600  7.3650206 7.3965995}%
\special{ar 4330 3370 160 600  7.4913363 7.5229153}%
\special{ar 4330 3370 160 600  7.6176521 7.6492311}%
\special{ar 4330 3370 160 600  7.7439679 7.7755469}%
% STR 2 0 3 0
% 3 4480 2598 4480 2700 3 0
% $S^{n-1}$
\put(44.8000,-27.0000){\makebox(0,0)[rb]{$S^{n-1}$}}%
% ELLIPSE 2 0 3 0
% 4 4340 3200 5220 3490 2970 3720 5790 3680
% 
\special{pn 8}%
\special{ar 4340 3200 880 290  0.7878061 2.2857549}%
% STR 2 0 3 0
% 3 4930 3628 4930 3730 1 0
% $I\times S^{n-1}(\subset F^{\perp}_{x_{\ast}})$
\put(49.3000,-37.3000){\makebox(0,0)[lt]{$I\times S^{n-1}(\subset F^{\perp}_{x_{\ast}})$}}%
% STR 2 0 3 0
% 3 4860 2640 4860 2740 2 0
% $I\times\{\bullet\}$'s
\put(48.6000,-27.4000){\makebox(0,0)[lb]{$I\times\{\bullet\}$'s}}%
% VECTOR 2 2 3 0
% 2 5138 2780 4678 3460
% 
\special{pn 8}%
\special{pa 5138 2780}%
\special{pa 4678 3460}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4678 3460}%
\special{pa 4732 3416}%
\special{pa 4708 3416}%
\special{pa 4700 3394}%
\special{pa 4678 3460}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5138 2780 4788 3600
% 
\special{pn 8}%
\special{pa 5138 2780}%
\special{pa 4788 3600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4788 3600}%
\special{pa 4834 3548}%
\special{pa 4810 3552}%
\special{pa 4796 3532}%
\special{pa 4788 3600}%
\special{fp}%
% LINE 3 0 3 0
% 2 2090 1560 2090 2530
% 
\special{pn 4}%
\special{pa 2090 1560}%
\special{pa 2090 2530}%
\special{fp}%
% LINE 3 0 3 0
% 2 2090 2610 2090 3110
% 
\special{pn 4}%
\special{pa 2090 2610}%
\special{pa 2090 3110}%
\special{fp}%
% STR 2 0 3 0
% 3 2230 1369 2230 1440 2 0
% $B(\subset F)$
\put(22.3000,-14.4000){\makebox(0,0)[lb]{$B(\subset F)$}}%
% LINE 2 0 3 0
% 2 1330 2050 650 2750
% 
\special{pn 8}%
\special{pa 1330 2050}%
\special{pa 650 2750}%
\special{fp}%
% LINE 2 0 3 0
% 2 650 2750 2910 2750
% 
\special{pn 8}%
\special{pa 650 2750}%
\special{pa 2910 2750}%
\special{fp}%
% LINE 2 0 3 0
% 2 2910 2750 3530 2040
% 
\special{pn 8}%
\special{pa 2910 2750}%
\special{pa 3530 2040}%
\special{fp}%
% LINE 2 0 3 0
% 2 3530 2040 2740 2040
% 
\special{pn 8}%
\special{pa 3530 2040}%
\special{pa 2740 2040}%
\special{fp}%
% LINE 2 0 3 0
% 2 2640 2040 2120 2040
% 
\special{pn 8}%
\special{pa 2640 2040}%
\special{pa 2120 2040}%
\special{fp}%
% LINE 2 0 3 0
% 2 2060 2040 1340 2040
% 
\special{pn 8}%
\special{pa 2060 2040}%
\special{pa 1340 2040}%
\special{fp}%
% DOT 0 0 3 0
% 2 2090 2410 2090 2410
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2090 2410 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2090 2410 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 2 3 0
% 2 3380 1720 3250 2170
% 
\special{pn 8}%
\special{pa 3380 1720}%
\special{pa 3250 2170}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3250 2170}%
\special{pa 3288 2112}%
\special{pa 3266 2120}%
\special{pa 3250 2100}%
\special{pa 3250 2170}%
\special{fp}%
% STR 2 0 3 0
% 3 3370 1570 3370 1670 2 0
% $F^{\perp}_{x_{\ast}}$
\put(33.7000,-16.7000){\makebox(0,0)[lb]{$F^{\perp}_{x_{\ast}}$}}%
% LINE 2 1 3 0
% 2 1970 1560 1970 3120
% 
\special{pn 8}%
\special{pa 1970 1560}%
\special{pa 1970 3120}%
\special{da 0.070}%
% LINE 2 1 3 0
% 2 2210 1560 2210 3120
% 
\special{pn 8}%
\special{pa 2210 1560}%
\special{pa 2210 3120}%
\special{da 0.070}%
% LINE 2 1 3 0
% 2 3000 1560 3000 3120
% 
\special{pn 8}%
\special{pa 3000 1560}%
\special{pa 3000 3120}%
\special{da 0.070}%
% LINE 2 1 3 0
% 2 1180 1570 1180 3130
% 
\special{pn 8}%
\special{pa 1180 1570}%
\special{pa 1180 3130}%
\special{da 0.070}%
% LINE 3 0 3 0
% 2 1500 1560 1500 3120
% 
\special{pn 4}%
\special{pa 1500 1560}%
\special{pa 1500 3120}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 2220 1440 2090 1600
% 
\special{pn 8}%
\special{pa 2220 1440}%
\special{pa 2090 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2090 1600}%
\special{pa 2148 1562}%
\special{pa 2124 1560}%
\special{pa 2118 1536}%
\special{pa 2090 1600}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 1590 1510 1760 2290
% 
\special{pn 8}%
\special{pa 1590 1510}%
\special{pa 1760 2290}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1760 2290}%
\special{pa 1766 2222}%
\special{pa 1750 2238}%
\special{pa 1726 2230}%
\special{pa 1760 2290}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3120 1760 2830 2410
% 
\special{pn 8}%
\special{pa 3120 1760}%
\special{pa 2830 2410}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2830 2410}%
\special{pa 2876 2358}%
\special{pa 2852 2362}%
\special{pa 2840 2342}%
\special{pa 2830 2410}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4220 1830 4660 2030 4220 1280 3660 1830
% 
\special{pn 8}%
\special{ar 4220 1830 440 200  3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 4210 1820 4650 1940 3040 1820 4230 2190
% 
\special{pn 8}%
\special{ar 4210 1820 440 120  1.5560590 3.1415927}%
% ELLIPSE 0 0 3 0
% 4 4250 1830 4730 2210 3490 1830 4260 2370
% 
\special{pn 20}%
\special{ar 4250 1830 480 380  1.5561346 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 4210 3410 4650 3610 4210 2860 3650 3410
% 
\special{pn 8}%
\special{ar 4210 3410 440 200  3.1415927 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 4240 3410 4720 3790 3480 3410 4250 3950
% 
\special{pn 8}%
\special{ar 4240 3410 480 380  1.5561346 3.1415927}%
% BOX 2 0 3 0
% 2 4210 1940 4260 1890
% 
\special{pn 8}%
\special{pa 4210 1940}%
\special{pa 4260 1940}%
\special{pa 4260 1890}%
\special{pa 4210 1890}%
\special{pa 4210 1940}%
\special{fp}%
% BOX 2 0 3 0
% 2 4220 1620 4270 1580
% 
\special{pn 8}%
\special{pa 4220 1620}%
\special{pa 4270 1620}%
\special{pa 4270 1580}%
\special{pa 4220 1580}%
\special{pa 4220 1620}%
\special{fp}%
% BOX 2 0 3 0
% 2 4250 2210 4290 2160
% 
\special{pn 8}%
\special{pa 4250 2210}%
\special{pa 4290 2210}%
\special{pa 4290 2160}%
\special{pa 4250 2160}%
\special{pa 4250 2210}%
\special{fp}%
% BOX 2 0 3 0
% 2 4210 3210 4260 3160
% 
\special{pn 8}%
\special{pa 4210 3210}%
\special{pa 4260 3210}%
\special{pa 4260 3160}%
\special{pa 4210 3160}%
\special{pa 4210 3210}%
\special{fp}%
% BOX 2 0 3 0
% 2 4200 3490 4250 3430
% 
\special{pn 8}%
\special{pa 4200 3490}%
\special{pa 4250 3490}%
\special{pa 4250 3430}%
\special{pa 4200 3430}%
\special{pa 4200 3490}%
\special{fp}%
% BOX 2 0 3 0
% 2 4240 3790 4290 3740
% 
\special{pn 8}%
\special{pa 4240 3790}%
\special{pa 4290 3790}%
\special{pa 4290 3740}%
\special{pa 4240 3740}%
\special{pa 4240 3790}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4630 1790 4730 2325 4630 1049 4630 2593
% 
\special{pn 8}%
\special{ar 4630 1790 100 536  1.5707963 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 4100 1790 4270 2320 4070 980 4070 2570
% 
\special{pn 8}%
\special{ar 4100 1790 170 530  1.6902253 4.5975124}%
% ELLIPSE 2 0 3 0
% 4 4710 3370 4850 3930 4640 2630 4640 4220
% 
\special{pn 8}%
\special{ar 4710 3370 140 560  1.8897140 4.3506597}%
% VECTOR 2 2 3 0
% 2 4470 2720 4620 2920
% 
\special{pn 8}%
\special{pa 4470 2720}%
\special{pa 4620 2920}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4620 2920}%
\special{pa 4596 2856}%
\special{pa 4588 2878}%
\special{pa 4564 2880}%
\special{pa 4620 2920}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5140 2780 4680 3250
% 
\special{pn 8}%
\special{pa 5140 2780}%
\special{pa 4680 3250}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4680 3250}%
\special{pa 4742 3216}%
\special{pa 4718 3212}%
\special{pa 4712 3188}%
\special{pa 4680 3250}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 4970 1830 5010 1830 5160 1830 5160 1830
% 
\special{pn 8}%
\special{ar 4970 1830 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3770 1840 3810 1840 3960 1840 3960 1840
% 
\special{pn 8}%
\special{ar 3770 1840 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 4960 3400 5000 3400 5150 3400 5150 3400
% 
\special{pn 8}%
\special{ar 4960 3400 40 40  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3770 3410 3810 3410 3960 3410 3960 3410
% 
\special{pn 8}%
\special{ar 3770 3410 40 40  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 4380 1970 5010 2550 5500 1680 3550 1770
% 
\special{pn 20}%
\special{ar 4380 1970 630 580  3.3973145 6.0090179}%
% BOX 2 0 3 0
% 2 4530 1930 4580 1890
% 
\special{pn 8}%
\special{pa 4530 1930}%
\special{pa 4580 1930}%
\special{pa 4580 1890}%
\special{pa 4530 1890}%
\special{pa 4530 1930}%
\special{fp}%
% BOX 2 0 3 0
% 2 4540 1650 4590 1610
% 
\special{pn 8}%
\special{pa 4540 1650}%
\special{pa 4590 1650}%
\special{pa 4590 1610}%
\special{pa 4540 1610}%
\special{pa 4540 1650}%
\special{fp}%
% BOX 2 0 3 0
% 2 3940 1920 3990 1880
% 
\special{pn 8}%
\special{pa 3940 1920}%
\special{pa 3990 1920}%
\special{pa 3990 1880}%
\special{pa 3940 1880}%
\special{pa 3940 1920}%
\special{fp}%
% DOT 0 0 3 0
% 2 4200 1930 4200 1930
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4200 1930 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4200 1930 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 4160 1800 4160 1900 3 0
% $x_{\ast}$
\put(41.6000,-19.0000){\makebox(0,0)[rb]{$x_{\ast}$}}%
% DOT 0 0 3 0
% 2 4210 1630 4210 1630
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4210 1630 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4210 1630 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 2 3 0
% 2 4630 880 4390 1380
% 
\special{pn 8}%
\special{pa 4630 880}%
\special{pa 4390 1380}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4390 1380}%
\special{pa 4438 1330}%
\special{pa 4414 1332}%
\special{pa 4402 1312}%
\special{pa 4390 1380}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 4640 880 4730 2070
% 
\special{pn 8}%
\special{pa 4640 880}%
\special{pa 4730 2070}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4730 2070}%
\special{pa 4746 2002}%
\special{pa 4726 2018}%
\special{pa 4706 2006}%
\special{pa 4730 2070}%
\special{fp}%
% STR 2 0 3 0
% 3 4070 760 4070 860 2 0
% $\displaystyle{\partial B\times I\times S^{n-1}(\subset\mathop{\cup}_{x\in\partial B}F^{\perp}_x)}$
\put(40.7000,-8.6000){\makebox(0,0)[lb]{$\displaystyle{\partial B\times I\times S^{n-1}(\subset\mathop{\cup}_{x\in\partial B}F^{\perp}_x)}$}}%
% STR 2 0 3 0
% 3 4190 1530 4190 1630 3 0
% $x_1$
\put(41.9000,-16.3000){\makebox(0,0)[rb]{$x_1$}}%
% VECTOR 2 2 3 0
% 2 4970 1260 4770 1690
% 
\special{pn 8}%
\special{pa 4970 1260}%
\special{pa 4770 1690}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4770 1690}%
\special{pa 4816 1638}%
\special{pa 4792 1642}%
\special{pa 4780 1622}%
\special{pa 4770 1690}%
\special{fp}%
% POLYGON 2 0 3 0
% 6 4560 1420 4550 1470 4610 1500 4620 1450 4620 1450 4560 1420
% 
\special{pn 8}%
\special{pa 4560 1420}%
\special{pa 4550 1470}%
\special{pa 4610 1500}%
\special{pa 4620 1450}%
\special{pa 4620 1450}%
\special{pa 4560 1420}%
\special{fp}%
% POLYGON 2 0 3 0
% 6 3950 1550 3950 1610 4000 1590 4000 1520 4000 1520 3950 1550
% 
\special{pn 8}%
\special{pa 3950 1550}%
\special{pa 3950 1610}%
\special{pa 4000 1590}%
\special{pa 4000 1520}%
\special{pa 4000 1520}%
\special{pa 3950 1550}%
\special{fp}%
% BOX 2 0 3 0
% 2 4250 1450 4300 1410
% 
\special{pn 8}%
\special{pa 4250 1450}%
\special{pa 4300 1450}%
\special{pa 4300 1410}%
\special{pa 4250 1410}%
\special{pa 4250 1450}%
\special{fp}%
% POLYGON 2 0 3 0
% 6 3970 2130 4000 2140 4000 2100 3960 2080 3960 2080 3970 2130
% 
\special{pn 8}%
\special{pa 3970 2130}%
\special{pa 4000 2140}%
\special{pa 4000 2100}%
\special{pa 3960 2080}%
\special{pa 3960 2080}%
\special{pa 3970 2130}%
\special{fp}%
% POLYGON 2 0 3 0
% 6 4560 2160 4610 2130 4610 2060 4550 2090 4550 2090 4560 2160
% 
\special{pn 8}%
\special{pa 4560 2160}%
\special{pa 4610 2130}%
\special{pa 4610 2060}%
\special{pa 4550 2090}%
\special{pa 4550 2090}%
\special{pa 4560 2160}%
\special{fp}%
\end{picture}

==> (inline-2) <==
\begin{picture}( 37.5500, 21.1000)( 19.7500,-32.8000)
% DOT 0 0 3 0
% 2 4130 2190 4130 2190
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4130 2190 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4130 2190 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 4134 2117 4134 2117
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4134 2118 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4134 2118 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 5130 2190 5130 2190
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5130 2190 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5130 2190 10 10 0  6.28318530717959E+0000}%
% VECTOR 1 0 3 0
% 2 4155 2117 4986 2123
% 
\special{pn 13}%
\special{pa 4156 2118}%
\special{pa 4986 2124}%
\special{fp}%
\special{sh 1}%
\special{pa 4986 2124}%
\special{pa 4920 2104}%
\special{pa 4934 2124}%
\special{pa 4920 2144}%
\special{pa 4986 2124}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 4130 2190 5110 2190
% 
\special{pn 13}%
\special{pa 4130 2190}%
\special{pa 5110 2190}%
\special{fp}%
\special{sh 1}%
\special{pa 5110 2190}%
\special{pa 5044 2170}%
\special{pa 5058 2190}%
\special{pa 5044 2210}%
\special{pa 5110 2190}%
\special{fp}%
% STR 2 0 3 0
% 3 5280 2482 5280 2540 1 0
% $f(\xi)$
\put(52.8000,-25.4000){\makebox(0,0)[lt]{$f(\xi)$}}%
% STR 2 0 3 0
% 3 5610 1872 5610 1930 1 0
% $f_t(\xi)$
\put(56.1000,-19.3000){\makebox(0,0)[lt]{$f_t(\xi)$}}%
% STR 2 0 3 0
% 3 3130 2492 3130 2550 4 0
% $\pi(\xi)$
\put(31.3000,-25.5000){\makebox(0,0)[rt]{$\pi(\xi)$}}%
% STR 2 0 3 0
% 3 2875 2442 2875 2501 3 0
% $c_t(\xi)$
\put(28.7500,-25.0100){\makebox(0,0)[rb]{$c_t(\xi)$}}%
% STR 2 0 3 0
% 3 5130 1282 5130 1340 2 0
% $B$
\put(51.3000,-13.4000){\makebox(0,0)[lb]{$B$}}%
% STR 2 0 3 0
% 3 5560 3091 5560 3150 1 0
% $f_t(M)$
\put(55.6000,-31.5000){\makebox(0,0)[lt]{$f_t(M)$}}%
% STR 2 0 3 0
% 3 4920 3223 4920 3280 1 0
% $f(M)$
\put(49.2000,-32.8000){\makebox(0,0)[lt]{$f(M)$}}%
% SPLINE 2 0 3 0
% 42 5043 1809 5038 1832 5035 1856 5032 1879 5029 1902 5026 1925 5023 1946 5019 1968 5013 1989 5011 2011 5007 2035 5004 2054 5000 2077 4995 2097 4991 2117 4986 2138 4981 2160 4978 2180 4974 2200 4967 2220 4962 2240 4957 2258 4954 2278 4949 2295 4943 2313 4937 2332 4931 2350 4926 2369 4921 2386 4915 2402 4910 2420 4902 2435 4898 2452 4893 2467 4887 2483 4880 2500 4874 2514 4868 2528 4862 2542 4856 2557 4848 2571 4848 2571
% 
\special{pn 8}%
\special{pa 5044 1810}%
\special{pa 5038 1840}%
\special{pa 5034 1872}%
\special{pa 5030 1904}%
\special{pa 5026 1936}%
\special{pa 5020 1968}%
\special{pa 5012 1998}%
\special{pa 5008 2030}%
\special{pa 5004 2062}%
\special{pa 4996 2094}%
\special{pa 4990 2124}%
\special{pa 4982 2156}%
\special{pa 4978 2188}%
\special{pa 4968 2218}%
\special{pa 4960 2248}%
\special{pa 4954 2280}%
\special{pa 4944 2310}%
\special{pa 4934 2342}%
\special{pa 4926 2372}%
\special{pa 4916 2402}%
\special{pa 4904 2432}%
\special{pa 4896 2462}%
\special{pa 4884 2492}%
\special{pa 4872 2522}%
\special{pa 4860 2552}%
\special{pa 4848 2572}%
\special{sp}%
% ELLIPSE 2 0 3 0
% 4 4131 2104 4986 2215 2780 2104 5611 2104
% 
\special{pn 8}%
\special{ar 4132 2104 856 112  6.2831853 6.2831853}%
\special{ar 4132 2104 856 112  0.0000000 3.1415927}%
% ELLIPSE 2 2 3 0
% 4 4120 2119 4981 1995 5616 2119 2760 2119
% 
\special{pn 8}%
\special{ar 4120 2120 862 124  3.1415927 3.1659581}%
\special{ar 4120 2120 862 124  3.2390546 3.2634201}%
\special{ar 4120 2120 862 124  3.3365165 3.3608820}%
\special{ar 4120 2120 862 124  3.4339784 3.4583439}%
\special{ar 4120 2120 862 124  3.5314404 3.5558059}%
\special{ar 4120 2120 862 124  3.6289023 3.6532678}%
\special{ar 4120 2120 862 124  3.7263642 3.7507297}%
\special{ar 4120 2120 862 124  3.8238262 3.8481916}%
\special{ar 4120 2120 862 124  3.9212881 3.9456536}%
\special{ar 4120 2120 862 124  4.0187500 4.0431155}%
\special{ar 4120 2120 862 124  4.1162119 4.1405774}%
\special{ar 4120 2120 862 124  4.2136739 4.2380394}%
\special{ar 4120 2120 862 124  4.3111358 4.3355013}%
\special{ar 4120 2120 862 124  4.4085977 4.4329632}%
\special{ar 4120 2120 862 124  4.5060597 4.5304251}%
\special{ar 4120 2120 862 124  4.6035216 4.6278871}%
\special{ar 4120 2120 862 124  4.7009835 4.7253490}%
\special{ar 4120 2120 862 124  4.7984454 4.8228109}%
\special{ar 4120 2120 862 124  4.8959074 4.9202729}%
\special{ar 4120 2120 862 124  4.9933693 5.0177348}%
\special{ar 4120 2120 862 124  5.0908312 5.1151967}%
\special{ar 4120 2120 862 124  5.1882932 5.2126586}%
\special{ar 4120 2120 862 124  5.2857551 5.3101206}%
\special{ar 4120 2120 862 124  5.3832170 5.4075825}%
\special{ar 4120 2120 862 124  5.4806789 5.5050444}%
\special{ar 4120 2120 862 124  5.5781409 5.6025064}%
\special{ar 4120 2120 862 124  5.6756028 5.6999683}%
\special{ar 4120 2120 862 124  5.7730647 5.7974302}%
\special{ar 4120 2120 862 124  5.8705267 5.8948921}%
\special{ar 4120 2120 862 124  5.9679886 5.9923541}%
\special{ar 4120 2120 862 124  6.0654505 6.0898160}%
\special{ar 4120 2120 862 124  6.1629125 6.1872779}%
\special{ar 4120 2120 862 124  6.2603744 6.2831853}%
% SPLINE 2 0 3 0
% 42 3199 1809 3205 1832 3209 1856 3211 1879 3215 1902 3217 1925 3221 1946 3225 1968 3229 1989 3233 2011 3237 2035 3239 2054 3244 2077 3249 2097 3252 2117 3256 2138 3261 2160 3266 2180 3269 2200 3277 2220 3281 2240 3285 2258 3290 2278 3295 2295 3301 2313 3307 2332 3312 2350 3316 2369 3323 2386 3329 2402 3333 2420 3341 2435 3344 2452 3350 2467 3356 2483 3364 2500 3369 2514 3376 2528 3382 2542 3388 2557 3395 2571 3395 2571
% 
\special{pn 8}%
\special{pa 3200 1810}%
\special{pa 3208 1840}%
\special{pa 3210 1872}%
\special{pa 3216 1904}%
\special{pa 3220 1936}%
\special{pa 3226 1968}%
\special{pa 3232 1998}%
\special{pa 3236 2030}%
\special{pa 3240 2062}%
\special{pa 3248 2092}%
\special{pa 3254 2124}%
\special{pa 3260 2156}%
\special{pa 3268 2188}%
\special{pa 3276 2218}%
\special{pa 3284 2248}%
\special{pa 3290 2280}%
\special{pa 3300 2310}%
\special{pa 3310 2340}%
\special{pa 3318 2372}%
\special{pa 3330 2402}%
\special{pa 3340 2432}%
\special{pa 3348 2462}%
\special{pa 3360 2492}%
\special{pa 3372 2522}%
\special{pa 3386 2550}%
\special{pa 3396 2572}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3460 3060 3460 3047 3460 3033 3460 3021 3460 3009 3460 2994 3462 2984 3462 2970 3462 2954 3461 2941 3460 2927 3460 2916 3460 2901 3459 2887 3459 2875 3458 2860 3456 2847 3454 2835 3454 2821 3452 2807 3449 2793 3449 2782 3449 2770 3447 2753 3443 2742 3441 2729 3437 2716 3435 2705 3433 2694 3428 2680 3427 2667 3424 2656 3420 2646 3416 2634 3413 2622 3413 2610 3407 2599 3405 2588 3399 2580 3396 2568 3389 2561
% 
\special{pn 8}%
\special{pa 3460 3060}%
\special{pa 3460 3028}%
\special{pa 3460 2996}%
\special{pa 3462 2964}%
\special{pa 3460 2932}%
\special{pa 3460 2900}%
\special{pa 3460 2868}%
\special{pa 3454 2838}%
\special{pa 3452 2806}%
\special{pa 3450 2774}%
\special{pa 3444 2742}%
\special{pa 3436 2712}%
\special{pa 3428 2680}%
\special{pa 3422 2650}%
\special{pa 3414 2618}%
\special{pa 3406 2588}%
\special{pa 3390 2562}%
\special{pa 3390 2562}%
\special{sp}%
% DOT 0 2 3 0
% 2 4998 2108 4998 2108
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4998 2108 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4998 2108 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 2 3 0
% 2 3160 2570 4117 2197
% 
\special{pn 8}%
\special{pa 3160 2570}%
\special{pa 4118 2198}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4118 2198}%
\special{pa 4048 2204}%
\special{pa 4068 2216}%
\special{pa 4062 2240}%
\special{pa 4118 2198}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3467 1652 3745 2187 2747 1652 2886 1995
% 
\special{pn 8}%
\special{ar 3468 1652 278 536  2.8443036 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 4788 1647 4510 2182 5369 1990 5508 1647
% 
\special{pn 8}%
\special{ar 4788 1648 278 536  6.2831853 6.2831853}%
\special{ar 4788 1648 278 536  0.0000000 0.2972890}%
% ELLIPSE 2 0 3 0
% 4 4150 3070 4607 3150 3492 3070 5199 3070
% 
\special{pn 8}%
\special{ar 4150 3070 458 80  6.2831853 6.2831853}%
\special{ar 4150 3070 458 80  0.0000000 3.1415927}%
% ELLIPSE 2 2 3 0
% 4 4147 3082 4601 3017 5190 3082 3489 3082
% 
\special{pn 8}%
\special{ar 4148 3082 454 66  3.1415927 3.1878354}%
\special{ar 4148 3082 454 66  3.3265638 3.3728065}%
\special{ar 4148 3082 454 66  3.5115349 3.5577776}%
\special{ar 4148 3082 454 66  3.6965059 3.7427487}%
\special{ar 4148 3082 454 66  3.8814770 3.9277198}%
\special{ar 4148 3082 454 66  4.0664481 4.1126909}%
\special{ar 4148 3082 454 66  4.2514192 4.2976620}%
\special{ar 4148 3082 454 66  4.4363903 4.4826331}%
\special{ar 4148 3082 454 66  4.6213614 4.6676042}%
\special{ar 4148 3082 454 66  4.8063325 4.8525753}%
\special{ar 4148 3082 454 66  4.9913036 5.0375464}%
\special{ar 4148 3082 454 66  5.1762747 5.2225175}%
\special{ar 4148 3082 454 66  5.3612458 5.4074886}%
\special{ar 4148 3082 454 66  5.5462169 5.5924597}%
\special{ar 4148 3082 454 66  5.7311880 5.7774308}%
\special{ar 4148 3082 454 66  5.9161591 5.9624019}%
\special{ar 4148 3082 454 66  6.1011302 6.1473730}%
% ELLIPSE 2 0 3 0
% 4 4125 3082 4804 3210 3139 3082 5167 3082
% 
\special{pn 8}%
\special{ar 4126 3082 680 128  6.2831853 6.2831853}%
\special{ar 4126 3082 680 128  0.0000000 3.1415927}%
% ELLIPSE 2 2 3 0
% 4 4113 3088 4794 2960 5155 3088 3127 3088
% 
\special{pn 8}%
\special{ar 4114 3088 682 128  3.1415927 3.1712589}%
\special{ar 4114 3088 682 128  3.2602577 3.2899239}%
\special{ar 4114 3088 682 128  3.3789227 3.4085889}%
\special{ar 4114 3088 682 128  3.4975877 3.5272540}%
\special{ar 4114 3088 682 128  3.6162527 3.6459190}%
\special{ar 4114 3088 682 128  3.7349177 3.7645840}%
\special{ar 4114 3088 682 128  3.8535828 3.8832490}%
\special{ar 4114 3088 682 128  3.9722478 4.0019140}%
\special{ar 4114 3088 682 128  4.0909128 4.1205791}%
\special{ar 4114 3088 682 128  4.2095778 4.2392441}%
\special{ar 4114 3088 682 128  4.3282428 4.3579091}%
\special{ar 4114 3088 682 128  4.4469079 4.4765741}%
\special{ar 4114 3088 682 128  4.5655729 4.5952391}%
\special{ar 4114 3088 682 128  4.6842379 4.7139041}%
\special{ar 4114 3088 682 128  4.8029029 4.8325692}%
\special{ar 4114 3088 682 128  4.9215679 4.9512342}%
\special{ar 4114 3088 682 128  5.0402330 5.0698992}%
\special{ar 4114 3088 682 128  5.1588980 5.1885642}%
\special{ar 4114 3088 682 128  5.2775630 5.3072292}%
\special{ar 4114 3088 682 128  5.3962280 5.4258943}%
\special{ar 4114 3088 682 128  5.5148930 5.5445593}%
\special{ar 4114 3088 682 128  5.6335580 5.6632243}%
\special{ar 4114 3088 682 128  5.7522231 5.7818893}%
\special{ar 4114 3088 682 128  5.8708881 5.9005543}%
\special{ar 4114 3088 682 128  5.9895531 6.0192194}%
\special{ar 4114 3088 682 128  6.1082181 6.1378844}%
\special{ar 4114 3088 682 128  6.2268831 6.2565494}%
% ELLIPSE 2 0 3 0
% 4 4116 1638 5044 1759 2713 1638 5393 1638
% 
\special{pn 8}%
\special{ar 4116 1638 928 122  6.2831853 6.2831853}%
\special{ar 4116 1638 928 122  0.0000000 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 4128 1645 5056 1524 5405 1645 2724 1645
% 
\special{pn 8}%
\special{ar 4128 1646 928 122  3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4139 1624 5497 1866 2260 1624 5926 1624
% 
\special{pn 8}%
\special{ar 4140 1624 1358 242  6.2831853 6.2831853}%
\special{ar 4140 1624 1358 242  0.0000000 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 4139 1630 5497 1402 5926 1630 2260 1630
% 
\special{pn 8}%
\special{ar 4140 1630 1358 228  3.1415927 6.2831853}%
% VECTOR 2 2 3 0
% 2 5090 1300 4127 1686
% 
\special{pn 8}%
\special{pa 5090 1300}%
\special{pa 4128 1686}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4128 1686}%
\special{pa 4196 1680}%
\special{pa 4178 1666}%
\special{pa 4182 1644}%
\special{pa 4128 1686}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 2921 2401 4116 2115
% 
\special{pn 8}%
\special{pa 2922 2402}%
\special{pa 4116 2116}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4116 2116}%
\special{pa 4048 2112}%
\special{pa 4064 2128}%
\special{pa 4056 2150}%
\special{pa 4116 2116}%
\special{fp}%
% STR 2 0 3 0
% 3 5730 1584 5730 1660 2 0
% $w_t(\xi)$
\put(57.3000,-16.6000){\makebox(0,0)[lb]{$w_t(\xi)$}}%
% STR 2 0 3 0
% 3 5130 2763 5130 2840 1 0
% $w_0(\xi)=\xi$
\put(51.3000,-28.4000){\makebox(0,0)[lt]{$w_0(\xi)=\xi$}}%
% SPLINE 2 0 3 0
% 41 4803 3090 4802 3077 4801 3061 4802 3048 4802 3037 4803 3022 4802 3007 4802 2994 4802 2978 4803 2964 4803 2948 4804 2935 4804 2920 4807 2907 4807 2892 4808 2876 4808 2862 4810 2850 4811 2834 4812 2820 4813 2805 4815 2793 4816 2779 4817 2761 4819 2749 4821 2734 4824 2721 4825 2708 4827 2696 4831 2683 4832 2668 4834 2658 4836 2646 4840 2635 4843 2622 4844 2609 4848 2597 4849 2586 4853 2576 4855 2563 4860 2557
% 
\special{pn 8}%
\special{pa 4804 3090}%
\special{pa 4802 3058}%
\special{pa 4804 3026}%
\special{pa 4802 2994}%
\special{pa 4804 2962}%
\special{pa 4804 2930}%
\special{pa 4808 2900}%
\special{pa 4808 2868}%
\special{pa 4812 2836}%
\special{pa 4814 2804}%
\special{pa 4816 2772}%
\special{pa 4820 2740}%
\special{pa 4826 2708}%
\special{pa 4832 2678}%
\special{pa 4836 2646}%
\special{pa 4844 2614}%
\special{pa 4850 2584}%
\special{pa 4860 2558}%
\special{sp}%
% ELLIPSE 2 0 3 0
% 4 2530 3070 3690 4120 4480 3070 3600 1340
% 
\special{pn 8}%
\special{ar 2530 3070 1160 1050  5.2228136 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4170 1630 5560 2460 2290 1640 2580 2460
% 
\special{pn 8}%
\special{ar 4170 1630 1390 830  2.4232081 3.1325503}%
% ELLIPSE 2 0 3 0
% 4 5750 3082 4590 4132 4680 1352 3800 3082
% 
\special{pn 8}%
\special{ar 5750 3082 1160 1050  3.1415927 4.2019644}%
% ELLIPSE 2 0 3 0
% 4 4120 1632 2730 2462 5710 2462 6000 1642
% 
\special{pn 8}%
\special{ar 4120 1632 1390 830  0.0090423 0.7183846}%
% ELLIPSE 2 0 3 0
% 4 4150 2200 5110 2300 2457 2200 5482 2200
% 
\special{pn 8}%
\special{ar 4150 2200 960 100  6.2831853 6.2831853}%
\special{ar 4150 2200 960 100  0.0000000 3.1415927}%
% ELLIPSE 2 2 3 0
% 4 4160 2200 5130 2310 5266 2200 3148 2200
% 
\special{pn 8}%
\special{ar 4160 2200 970 110  3.1415927 3.1638149}%
\special{ar 4160 2200 970 110  3.2304815 3.2527038}%
\special{ar 4160 2200 970 110  3.3193704 3.3415927}%
\special{ar 4160 2200 970 110  3.4082593 3.4304815}%
\special{ar 4160 2200 970 110  3.4971482 3.5193704}%
\special{ar 4160 2200 970 110  3.5860371 3.6082593}%
\special{ar 4160 2200 970 110  3.6749260 3.6971482}%
\special{ar 4160 2200 970 110  3.7638149 3.7860371}%
\special{ar 4160 2200 970 110  3.8527038 3.8749260}%
\special{ar 4160 2200 970 110  3.9415927 3.9638149}%
\special{ar 4160 2200 970 110  4.0304815 4.0527038}%
\special{ar 4160 2200 970 110  4.1193704 4.1415927}%
\special{ar 4160 2200 970 110  4.2082593 4.2304815}%
\special{ar 4160 2200 970 110  4.2971482 4.3193704}%
\special{ar 4160 2200 970 110  4.3860371 4.4082593}%
\special{ar 4160 2200 970 110  4.4749260 4.4971482}%
\special{ar 4160 2200 970 110  4.5638149 4.5860371}%
\special{ar 4160 2200 970 110  4.6527038 4.6749260}%
\special{ar 4160 2200 970 110  4.7415927 4.7638149}%
\special{ar 4160 2200 970 110  4.8304815 4.8527038}%
\special{ar 4160 2200 970 110  4.9193704 4.9415927}%
\special{ar 4160 2200 970 110  5.0082593 5.0304815}%
\special{ar 4160 2200 970 110  5.0971482 5.1193704}%
\special{ar 4160 2200 970 110  5.1860371 5.2082593}%
\special{ar 4160 2200 970 110  5.2749260 5.2971482}%
\special{ar 4160 2200 970 110  5.3638149 5.3860371}%
\special{ar 4160 2200 970 110  5.4527038 5.4749260}%
\special{ar 4160 2200 970 110  5.5415927 5.5638149}%
\special{ar 4160 2200 970 110  5.6304815 5.6527038}%
\special{ar 4160 2200 970 110  5.7193704 5.7415927}%
\special{ar 4160 2200 970 110  5.8082593 5.8304815}%
\special{ar 4160 2200 970 110  5.8971482 5.9193704}%
\special{ar 4160 2200 970 110  5.9860371 6.0082593}%
\special{ar 4160 2200 970 110  6.0749260 6.0971482}%
\special{ar 4160 2200 970 110  6.1638149 6.1860371}%
\special{ar 4160 2200 970 110  6.2527038 6.2749260}%
% LINE 2 0 3 0
% 2 4130 1630 4130 3090
% 
\special{pn 8}%
\special{pa 4130 1630}%
\special{pa 4130 3090}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5220 2790 4863 2187
% 
\special{pn 8}%
\special{pa 5220 2790}%
\special{pa 4864 2188}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4864 2188}%
\special{pa 4880 2256}%
\special{pa 4890 2234}%
\special{pa 4914 2234}%
\special{pa 4864 2188}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 4130 2110 4130 1950
% 
\special{pn 13}%
\special{pa 4130 2110}%
\special{pa 4130 1950}%
\special{fp}%
\special{sh 1}%
\special{pa 4130 1950}%
\special{pa 4110 2018}%
\special{pa 4130 2004}%
\special{pa 4150 2018}%
\special{pa 4130 1950}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 5000 2120 5060 1950
% 
\special{pn 13}%
\special{pa 5000 2120}%
\special{pa 5060 1950}%
\special{fp}%
\special{sh 1}%
\special{pa 5060 1950}%
\special{pa 5020 2006}%
\special{pa 5042 2000}%
\special{pa 5058 2020}%
\special{pa 5060 1950}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5700 1590 4630 2110
% 
\special{pn 8}%
\special{pa 5700 1590}%
\special{pa 4630 2110}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4630 2110}%
\special{pa 4700 2100}%
\special{pa 4678 2088}%
\special{pa 4682 2064}%
\special{pa 4630 2110}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 5150 2190 5310 2090
% 
\special{pn 13}%
\special{pa 5150 2190}%
\special{pa 5310 2090}%
\special{fp}%
\special{sh 1}%
\special{pa 5310 2090}%
\special{pa 5244 2108}%
\special{pa 5266 2118}%
\special{pa 5264 2142}%
\special{pa 5310 2090}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5320 2500 5140 2210
% 
\special{pn 8}%
\special{pa 5320 2500}%
\special{pa 5140 2210}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5140 2210}%
\special{pa 5158 2278}%
\special{pa 5168 2256}%
\special{pa 5192 2256}%
\special{pa 5140 2210}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5560 1990 5000 2120
% 
\special{pn 8}%
\special{pa 5560 1990}%
\special{pa 5000 2120}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5000 2120}%
\special{pa 5070 2124}%
\special{pa 5052 2108}%
\special{pa 5060 2086}%
\special{pa 5000 2120}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 4950 3230 4628 2806
% 
\special{pn 8}%
\special{pa 4950 3230}%
\special{pa 4628 2806}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4628 2806}%
\special{pa 4652 2872}%
\special{pa 4660 2848}%
\special{pa 4684 2848}%
\special{pa 4628 2806}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5520 3190 4810 2870
% 
\special{pn 8}%
\special{pa 5520 3190}%
\special{pa 4810 2870}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4810 2870}%
\special{pa 4864 2916}%
\special{pa 4860 2892}%
\special{pa 4880 2880}%
\special{pa 4810 2870}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5480 2320 5240 2140
% 
\special{pn 8}%
\special{pa 5480 2320}%
\special{pa 5240 2140}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5240 2140}%
\special{pa 5282 2196}%
\special{pa 5284 2172}%
\special{pa 5306 2164}%
\special{pa 5240 2140}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5630 1830 5040 2040
% 
\special{pn 8}%
\special{pa 5630 1830}%
\special{pa 5040 2040}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5040 2040}%
\special{pa 5110 2036}%
\special{pa 5090 2022}%
\special{pa 5096 2000}%
\special{pa 5040 2040}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3080 1370 4120 2070
% 
\special{pn 8}%
\special{pa 3080 1370}%
\special{pa 4120 2070}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4120 2070}%
\special{pa 4076 2016}%
\special{pa 4076 2040}%
\special{pa 4054 2050}%
\special{pa 4120 2070}%
\special{fp}%
% STR 2 0 3 0
% 3 3040 1280 3040 1380 3 0
% $X$
\put(30.4000,-13.8000){\makebox(0,0)[rb]{$X$}}%
% STR 2 0 3 0
% 3 5680 1770 5680 1870 2 0
% $f_{t\ast}({\widetilde X}^t_{\xi})=\exp^{\perp}_{\ast}({\widetilde X}^t_{w_t(\xi)})$
\put(56.8000,-18.7000){\makebox(0,0)[lb]{$f_{t\ast}({\widetilde X}^t_{\xi})=\exp^{\perp}_{\ast}({\widetilde X}^t_{w_t(\xi)})$}}%
% STR 2 0 3 0
% 3 5520 2200 5520 2300 1 0
% $f_{\ast}({\widetilde X}^t_{\xi})$
\put(55.2000,-23.0000){\makebox(0,0)[lt]{$f_{\ast}({\widetilde X}^t_{\xi})$}}%
\end{picture}%
\hspace{4.5truecm}}

\vspace{0.4truecm}

\centerline{{\bf Figure 8.}}

\vspace{0.5truecm}

\centerline{
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 52.6500, 23.9000)(  5.3500,-32.8000)
% DOT 0 0 3 0
% 2 4130 2190 4130 2190
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4130 2190 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4130 2190 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 4134 2117 4134 2117
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4134 2118 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4134 2118 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 5130 2190 5130 2190
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5130 2190 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5130 2190 10 10 0  6.28318530717959E+0000}%
% VECTOR 1 0 3 0
% 2 4155 2117 4986 2123
% 
\special{pn 13}%
\special{pa 4156 2118}%
\special{pa 4986 2124}%
\special{fp}%
\special{sh 1}%
\special{pa 4986 2124}%
\special{pa 4920 2104}%
\special{pa 4934 2124}%
\special{pa 4920 2144}%
\special{pa 4986 2124}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 4130 2190 5110 2190
% 
\special{pn 13}%
\special{pa 4130 2190}%
\special{pa 5110 2190}%
\special{fp}%
\special{sh 1}%
\special{pa 5110 2190}%
\special{pa 5044 2170}%
\special{pa 5058 2190}%
\special{pa 5044 2210}%
\special{pa 5110 2190}%
\special{fp}%
% STR 2 0 3 0
% 3 5420 2352 5420 2410 1 0
% $f(\xi_0)$
\put(54.2000,-24.1000){\makebox(0,0)[lt]{$f(\xi_0)$}}%
% STR 2 0 3 0
% 3 5610 1872 5610 1930 1 0
% $f_t(\xi_0)$
\put(56.1000,-19.3000){\makebox(0,0)[lt]{$f_t(\xi_0)$}}%
% STR 2 0 3 0
% 3 3130 2492 3130 2550 4 0
% $x_0$
\put(31.3000,-25.5000){\makebox(0,0)[rt]{$x_0$}}%
% STR 2 0 3 0
% 3 2875 2442 2875 2501 3 0
% $c_t(\xi_0)=\bar c_t(x_0)$
\put(28.7500,-25.0100){\makebox(0,0)[rb]{$c_t(\xi_0)=\bar c_t(x_0)$}}%
% STR 2 0 3 0
% 3 3580 1002 3580 1060 3 0
% $B$
\put(35.8000,-10.6000){\makebox(0,0)[rb]{$B$}}%
% STR 2 0 3 0
% 3 5560 3091 5560 3150 1 0
% $f_t(M)$
\put(55.6000,-31.5000){\makebox(0,0)[lt]{$f_t(M)$}}%
% STR 2 0 3 0
% 3 4920 3223 4920 3280 1 0
% $f(M)$
\put(49.2000,-32.8000){\makebox(0,0)[lt]{$f(M)$}}%
% SPLINE 2 0 3 0
% 42 5043 1809 5038 1832 5035 1856 5032 1879 5029 1902 5026 1925 5023 1946 5019 1968 5013 1989 5011 2011 5007 2035 5004 2054 5000 2077 4995 2097 4991 2117 4986 2138 4981 2160 4978 2180 4974 2200 4967 2220 4962 2240 4957 2258 4954 2278 4949 2295 4943 2313 4937 2332 4931 2350 4926 2369 4921 2386 4915 2402 4910 2420 4902 2435 4898 2452 4893 2467 4887 2483 4880 2500 4874 2514 4868 2528 4862 2542 4856 2557 4848 2571 4848 2571
% 
\special{pn 8}%
\special{pa 5044 1810}%
\special{pa 5038 1840}%
\special{pa 5034 1872}%
\special{pa 5030 1904}%
\special{pa 5026 1936}%
\special{pa 5020 1968}%
\special{pa 5012 1998}%
\special{pa 5008 2030}%
\special{pa 5004 2062}%
\special{pa 4996 2094}%
\special{pa 4990 2124}%
\special{pa 4982 2156}%
\special{pa 4978 2188}%
\special{pa 4968 2218}%
\special{pa 4960 2248}%
\special{pa 4954 2280}%
\special{pa 4944 2310}%
\special{pa 4934 2342}%
\special{pa 4926 2372}%
\special{pa 4916 2402}%
\special{pa 4904 2432}%
\special{pa 4896 2462}%
\special{pa 4884 2492}%
\special{pa 4872 2522}%
\special{pa 4860 2552}%
\special{pa 4848 2572}%
\special{sp}%
% ELLIPSE 2 0 3 0
% 4 4131 2104 4986 2215 2780 2104 5611 2104
% 
\special{pn 8}%
\special{ar 4132 2104 856 112  6.2831853 6.2831853}%
\special{ar 4132 2104 856 112  0.0000000 3.1415927}%
% ELLIPSE 2 2 3 0
% 4 4120 2119 4981 1995 5616 2119 2760 2119
% 
\special{pn 8}%
\special{ar 4120 2120 862 124  3.1415927 3.1659581}%
\special{ar 4120 2120 862 124  3.2390546 3.2634201}%
\special{ar 4120 2120 862 124  3.3365165 3.3608820}%
\special{ar 4120 2120 862 124  3.4339784 3.4583439}%
\special{ar 4120 2120 862 124  3.5314404 3.5558059}%
\special{ar 4120 2120 862 124  3.6289023 3.6532678}%
\special{ar 4120 2120 862 124  3.7263642 3.7507297}%
\special{ar 4120 2120 862 124  3.8238262 3.8481916}%
\special{ar 4120 2120 862 124  3.9212881 3.9456536}%
\special{ar 4120 2120 862 124  4.0187500 4.0431155}%
\special{ar 4120 2120 862 124  4.1162119 4.1405774}%
\special{ar 4120 2120 862 124  4.2136739 4.2380394}%
\special{ar 4120 2120 862 124  4.3111358 4.3355013}%
\special{ar 4120 2120 862 124  4.4085977 4.4329632}%
\special{ar 4120 2120 862 124  4.5060597 4.5304251}%
\special{ar 4120 2120 862 124  4.6035216 4.6278871}%
\special{ar 4120 2120 862 124  4.7009835 4.7253490}%
\special{ar 4120 2120 862 124  4.7984454 4.8228109}%
\special{ar 4120 2120 862 124  4.8959074 4.9202729}%
\special{ar 4120 2120 862 124  4.9933693 5.0177348}%
\special{ar 4120 2120 862 124  5.0908312 5.1151967}%
\special{ar 4120 2120 862 124  5.1882932 5.2126586}%
\special{ar 4120 2120 862 124  5.2857551 5.3101206}%
\special{ar 4120 2120 862 124  5.3832170 5.4075825}%
\special{ar 4120 2120 862 124  5.4806789 5.5050444}%
\special{ar 4120 2120 862 124  5.5781409 5.6025064}%
\special{ar 4120 2120 862 124  5.6756028 5.6999683}%
\special{ar 4120 2120 862 124  5.7730647 5.7974302}%
\special{ar 4120 2120 862 124  5.8705267 5.8948921}%
\special{ar 4120 2120 862 124  5.9679886 5.9923541}%
\special{ar 4120 2120 862 124  6.0654505 6.0898160}%
\special{ar 4120 2120 862 124  6.1629125 6.1872779}%
\special{ar 4120 2120 862 124  6.2603744 6.2831853}%
% SPLINE 2 0 3 0
% 42 3199 1809 3205 1832 3209 1856 3211 1879 3215 1902 3217 1925 3221 1946 3225 1968 3229 1989 3233 2011 3237 2035 3239 2054 3244 2077 3249 2097 3252 2117 3256 2138 3261 2160 3266 2180 3269 2200 3277 2220 3281 2240 3285 2258 3290 2278 3295 2295 3301 2313 3307 2332 3312 2350 3316 2369 3323 2386 3329 2402 3333 2420 3341 2435 3344 2452 3350 2467 3356 2483 3364 2500 3369 2514 3376 2528 3382 2542 3388 2557 3395 2571 3395 2571
% 
\special{pn 8}%
\special{pa 3200 1810}%
\special{pa 3208 1840}%
\special{pa 3210 1872}%
\special{pa 3216 1904}%
\special{pa 3220 1936}%
\special{pa 3226 1968}%
\special{pa 3232 1998}%
\special{pa 3236 2030}%
\special{pa 3240 2062}%
\special{pa 3248 2092}%
\special{pa 3254 2124}%
\special{pa 3260 2156}%
\special{pa 3268 2188}%
\special{pa 3276 2218}%
\special{pa 3284 2248}%
\special{pa 3290 2280}%
\special{pa 3300 2310}%
\special{pa 3310 2340}%
\special{pa 3318 2372}%
\special{pa 3330 2402}%
\special{pa 3340 2432}%
\special{pa 3348 2462}%
\special{pa 3360 2492}%
\special{pa 3372 2522}%
\special{pa 3386 2550}%
\special{pa 3396 2572}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 3460 3060 3460 3047 3460 3033 3460 3021 3460 3009 3460 2994 3462 2984 3462 2970 3462 2954 3461 2941 3460 2927 3460 2916 3460 2901 3459 2887 3459 2875 3458 2860 3456 2847 3454 2835 3454 2821 3452 2807 3449 2793 3449 2782 3449 2770 3447 2753 3443 2742 3441 2729 3437 2716 3435 2705 3433 2694 3428 2680 3427 2667 3424 2656 3420 2646 3416 2634 3413 2622 3413 2610 3407 2599 3405 2588 3399 2580 3396 2568 3389 2561
% 
\special{pn 8}%
\special{pa 3460 3060}%
\special{pa 3460 3028}%
\special{pa 3460 2996}%
\special{pa 3462 2964}%
\special{pa 3460 2932}%
\special{pa 3460 2900}%
\special{pa 3460 2868}%
\special{pa 3454 2838}%
\special{pa 3452 2806}%
\special{pa 3450 2774}%
\special{pa 3444 2742}%
\special{pa 3436 2712}%
\special{pa 3428 2680}%
\special{pa 3422 2650}%
\special{pa 3414 2618}%
\special{pa 3406 2588}%
\special{pa 3390 2562}%
\special{pa 3390 2562}%
\special{sp}%
% DOT 0 2 3 0
% 2 4998 2108 4998 2108
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4998 2108 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4998 2108 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 2 3 0
% 2 3160 2570 4117 2197
% 
\special{pn 8}%
\special{pa 3160 2570}%
\special{pa 4118 2198}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4118 2198}%
\special{pa 4048 2204}%
\special{pa 4068 2216}%
\special{pa 4062 2240}%
\special{pa 4118 2198}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 3467 1652 3745 2187 2747 1652 2886 1995
% 
\special{pn 8}%
\special{ar 3468 1652 278 536  2.8443036 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 4788 1647 4510 2182 5369 1990 5508 1647
% 
\special{pn 8}%
\special{ar 4788 1648 278 536  6.2831853 6.2831853}%
\special{ar 4788 1648 278 536  0.0000000 0.2972890}%
% ELLIPSE 2 0 3 0
% 4 4150 3070 4607 3150 3492 3070 5199 3070
% 
\special{pn 8}%
\special{ar 4150 3070 458 80  6.2831853 6.2831853}%
\special{ar 4150 3070 458 80  0.0000000 3.1415927}%
% ELLIPSE 2 2 3 0
% 4 4147 3082 4601 3017 5190 3082 3489 3082
% 
\special{pn 8}%
\special{ar 4148 3082 454 66  3.1415927 3.1878354}%
\special{ar 4148 3082 454 66  3.3265638 3.3728065}%
\special{ar 4148 3082 454 66  3.5115349 3.5577776}%
\special{ar 4148 3082 454 66  3.6965059 3.7427487}%
\special{ar 4148 3082 454 66  3.8814770 3.9277198}%
\special{ar 4148 3082 454 66  4.0664481 4.1126909}%
\special{ar 4148 3082 454 66  4.2514192 4.2976620}%
\special{ar 4148 3082 454 66  4.4363903 4.4826331}%
\special{ar 4148 3082 454 66  4.6213614 4.6676042}%
\special{ar 4148 3082 454 66  4.8063325 4.8525753}%
\special{ar 4148 3082 454 66  4.9913036 5.0375464}%
\special{ar 4148 3082 454 66  5.1762747 5.2225175}%
\special{ar 4148 3082 454 66  5.3612458 5.4074886}%
\special{ar 4148 3082 454 66  5.5462169 5.5924597}%
\special{ar 4148 3082 454 66  5.7311880 5.7774308}%
\special{ar 4148 3082 454 66  5.9161591 5.9624019}%
\special{ar 4148 3082 454 66  6.1011302 6.1473730}%
% ELLIPSE 2 0 3 0
% 4 4125 3082 4804 3210 3139 3082 5167 3082
% 
\special{pn 8}%
\special{ar 4126 3082 680 128  6.2831853 6.2831853}%
\special{ar 4126 3082 680 128  0.0000000 3.1415927}%
% ELLIPSE 2 2 3 0
% 4 4113 3088 4794 2960 5155 3088 3127 3088
% 
\special{pn 8}%
\special{ar 4114 3088 682 128  3.1415927 3.1712589}%
\special{ar 4114 3088 682 128  3.2602577 3.2899239}%
\special{ar 4114 3088 682 128  3.3789227 3.4085889}%
\special{ar 4114 3088 682 128  3.4975877 3.5272540}%
\special{ar 4114 3088 682 128  3.6162527 3.6459190}%
\special{ar 4114 3088 682 128  3.7349177 3.7645840}%
\special{ar 4114 3088 682 128  3.8535828 3.8832490}%
\special{ar 4114 3088 682 128  3.9722478 4.0019140}%
\special{ar 4114 3088 682 128  4.0909128 4.1205791}%
\special{ar 4114 3088 682 128  4.2095778 4.2392441}%
\special{ar 4114 3088 682 128  4.3282428 4.3579091}%
\special{ar 4114 3088 682 128  4.4469079 4.4765741}%
\special{ar 4114 3088 682 128  4.5655729 4.5952391}%
\special{ar 4114 3088 682 128  4.6842379 4.7139041}%
\special{ar 4114 3088 682 128  4.8029029 4.8325692}%
\special{ar 4114 3088 682 128  4.9215679 4.9512342}%
\special{ar 4114 3088 682 128  5.0402330 5.0698992}%
\special{ar 4114 3088 682 128  5.1588980 5.1885642}%
\special{ar 4114 3088 682 128  5.2775630 5.3072292}%
\special{ar 4114 3088 682 128  5.3962280 5.4258943}%
\special{ar 4114 3088 682 128  5.5148930 5.5445593}%
\special{ar 4114 3088 682 128  5.6335580 5.6632243}%
\special{ar 4114 3088 682 128  5.7522231 5.7818893}%
\special{ar 4114 3088 682 128  5.8708881 5.9005543}%
\special{ar 4114 3088 682 128  5.9895531 6.0192194}%
\special{ar 4114 3088 682 128  6.1082181 6.1378844}%
\special{ar 4114 3088 682 128  6.2268831 6.2565494}%
% ELLIPSE 2 0 3 0
% 4 4116 1638 5044 1759 2713 1638 5393 1638
% 
\special{pn 8}%
\special{ar 4116 1638 928 122  6.2831853 6.2831853}%
\special{ar 4116 1638 928 122  0.0000000 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 4128 1645 5056 1524 5405 1645 2724 1645
% 
\special{pn 8}%
\special{ar 4128 1646 928 122  3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4139 1624 5497 1866 2260 1624 5926 1624
% 
\special{pn 8}%
\special{ar 4140 1624 1358 242  6.2831853 6.2831853}%
\special{ar 4140 1624 1358 242  0.0000000 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 4139 1630 5497 1402 5926 1630 2260 1630
% 
\special{pn 8}%
\special{ar 4140 1630 1358 228  3.1415927 6.2831853}%
% VECTOR 2 2 3 0
% 2 2921 2401 4116 2115
% 
\special{pn 8}%
\special{pa 2922 2402}%
\special{pa 4116 2116}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4116 2116}%
\special{pa 4048 2112}%
\special{pa 4064 2128}%
\special{pa 4056 2150}%
\special{pa 4116 2116}%
\special{fp}%
% STR 2 0 3 0
% 3 4750 1214 4750 1290 3 0
% $w_t(\xi_0)$
\put(47.5000,-12.9000){\makebox(0,0)[rb]{$w_t(\xi_0)$}}%
% STR 2 0 3 0
% 3 5130 2763 5130 2840 1 0
% $w_0(\xi_0)=\xi_0$
\put(51.3000,-28.4000){\makebox(0,0)[lt]{$w_0(\xi_0)=\xi_0$}}%
% SPLINE 2 0 3 0
% 41 4803 3090 4802 3077 4801 3061 4802 3048 4802 3037 4803 3022 4802 3007 4802 2994 4802 2978 4803 2964 4803 2948 4804 2935 4804 2920 4807 2907 4807 2892 4808 2876 4808 2862 4810 2850 4811 2834 4812 2820 4813 2805 4815 2793 4816 2779 4817 2761 4819 2749 4821 2734 4824 2721 4825 2708 4827 2696 4831 2683 4832 2668 4834 2658 4836 2646 4840 2635 4843 2622 4844 2609 4848 2597 4849 2586 4853 2576 4855 2563 4860 2557
% 
\special{pn 8}%
\special{pa 4804 3090}%
\special{pa 4802 3058}%
\special{pa 4804 3026}%
\special{pa 4802 2994}%
\special{pa 4804 2962}%
\special{pa 4804 2930}%
\special{pa 4808 2900}%
\special{pa 4808 2868}%
\special{pa 4812 2836}%
\special{pa 4814 2804}%
\special{pa 4816 2772}%
\special{pa 4820 2740}%
\special{pa 4826 2708}%
\special{pa 4832 2678}%
\special{pa 4836 2646}%
\special{pa 4844 2614}%
\special{pa 4850 2584}%
\special{pa 4860 2558}%
\special{sp}%
% ELLIPSE 2 0 3 0
% 4 2530 3070 3690 4120 4480 3070 3600 1340
% 
\special{pn 8}%
\special{ar 2530 3070 1160 1050  5.2228136 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4170 1630 5560 2460 2290 1640 2580 2460
% 
\special{pn 8}%
\special{ar 4170 1630 1390 830  2.4232081 3.1325503}%
% ELLIPSE 2 0 3 0
% 4 5750 3082 4590 4132 4680 1352 3800 3082
% 
\special{pn 8}%
\special{ar 5750 3082 1160 1050  3.1415927 4.2019644}%
% ELLIPSE 2 0 3 0
% 4 4120 1632 2730 2462 5710 2462 6000 1642
% 
\special{pn 8}%
\special{ar 4120 1632 1390 830  0.0090423 0.7183846}%
% ELLIPSE 2 0 3 0
% 4 4150 2200 5110 2300 2457 2200 5482 2200
% 
\special{pn 8}%
\special{ar 4150 2200 960 100  6.2831853 6.2831853}%
\special{ar 4150 2200 960 100  0.0000000 3.1415927}%
% ELLIPSE 2 2 3 0
% 4 4160 2200 5130 2310 5266 2200 3148 2200
% 
\special{pn 8}%
\special{ar 4160 2200 970 110  3.1415927 3.1638149}%
\special{ar 4160 2200 970 110  3.2304815 3.2527038}%
\special{ar 4160 2200 970 110  3.3193704 3.3415927}%
\special{ar 4160 2200 970 110  3.4082593 3.4304815}%
\special{ar 4160 2200 970 110  3.4971482 3.5193704}%
\special{ar 4160 2200 970 110  3.5860371 3.6082593}%
\special{ar 4160 2200 970 110  3.6749260 3.6971482}%
\special{ar 4160 2200 970 110  3.7638149 3.7860371}%
\special{ar 4160 2200 970 110  3.8527038 3.8749260}%
\special{ar 4160 2200 970 110  3.9415927 3.9638149}%
\special{ar 4160 2200 970 110  4.0304815 4.0527038}%
\special{ar 4160 2200 970 110  4.1193704 4.1415927}%
\special{ar 4160 2200 970 110  4.2082593 4.2304815}%
\special{ar 4160 2200 970 110  4.2971482 4.3193704}%
\special{ar 4160 2200 970 110  4.3860371 4.4082593}%
\special{ar 4160 2200 970 110  4.4749260 4.4971482}%
\special{ar 4160 2200 970 110  4.5638149 4.5860371}%
\special{ar 4160 2200 970 110  4.6527038 4.6749260}%
\special{ar 4160 2200 970 110  4.7415927 4.7638149}%
\special{ar 4160 2200 970 110  4.8304815 4.8527038}%
\special{ar 4160 2200 970 110  4.9193704 4.9415927}%
\special{ar 4160 2200 970 110  5.0082593 5.0304815}%
\special{ar 4160 2200 970 110  5.0971482 5.1193704}%
\special{ar 4160 2200 970 110  5.1860371 5.2082593}%
\special{ar 4160 2200 970 110  5.2749260 5.2971482}%
\special{ar 4160 2200 970 110  5.3638149 5.3860371}%
\special{ar 4160 2200 970 110  5.4527038 5.4749260}%
\special{ar 4160 2200 970 110  5.5415927 5.5638149}%
\special{ar 4160 2200 970 110  5.6304815 5.6527038}%
\special{ar 4160 2200 970 110  5.7193704 5.7415927}%
\special{ar 4160 2200 970 110  5.8082593 5.8304815}%
\special{ar 4160 2200 970 110  5.8971482 5.9193704}%
\special{ar 4160 2200 970 110  5.9860371 6.0082593}%
\special{ar 4160 2200 970 110  6.0749260 6.0971482}%
\special{ar 4160 2200 970 110  6.1638149 6.1860371}%
\special{ar 4160 2200 970 110  6.2527038 6.2749260}%
% LINE 2 0 3 0
% 2 4130 1630 4130 3090
% 
\special{pn 8}%
\special{pa 4130 1630}%
\special{pa 4130 3090}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5220 2790 4863 2187
% 
\special{pn 8}%
\special{pa 5220 2790}%
\special{pa 4864 2188}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4864 2188}%
\special{pa 4880 2256}%
\special{pa 4890 2234}%
\special{pa 4914 2234}%
\special{pa 4864 2188}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 4130 2110 4130 1950
% 
\special{pn 13}%
\special{pa 4130 2110}%
\special{pa 4130 1950}%
\special{fp}%
\special{sh 1}%
\special{pa 4130 1950}%
\special{pa 4110 2018}%
\special{pa 4130 2004}%
\special{pa 4150 2018}%
\special{pa 4130 1950}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 5040 1980 5100 1810
% 
\special{pn 13}%
\special{pa 5040 1980}%
\special{pa 5100 1810}%
\special{fp}%
\special{sh 1}%
\special{pa 5100 1810}%
\special{pa 5060 1866}%
\special{pa 5082 1860}%
\special{pa 5098 1880}%
\special{pa 5100 1810}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5380 2440 5137 2200
% 
\special{pn 8}%
\special{pa 5380 2440}%
\special{pa 5138 2200}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5138 2200}%
\special{pa 5170 2262}%
\special{pa 5176 2238}%
\special{pa 5198 2234}%
\special{pa 5138 2200}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5560 1990 5000 2120
% 
\special{pn 8}%
\special{pa 5560 1990}%
\special{pa 5000 2120}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5000 2120}%
\special{pa 5070 2124}%
\special{pa 5052 2108}%
\special{pa 5060 2086}%
\special{pa 5000 2120}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 4950 3230 4628 2806
% 
\special{pn 8}%
\special{pa 4950 3230}%
\special{pa 4628 2806}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4628 2806}%
\special{pa 4652 2872}%
\special{pa 4660 2848}%
\special{pa 4684 2848}%
\special{pa 4628 2806}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5520 3190 4810 2870
% 
\special{pn 8}%
\special{pa 5520 3190}%
\special{pa 4810 2870}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4810 2870}%
\special{pa 4864 2916}%
\special{pa 4860 2892}%
\special{pa 4880 2880}%
\special{pa 4810 2870}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 5680 1760 5072 1908
% 
\special{pn 8}%
\special{pa 5680 1760}%
\special{pa 5072 1908}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5072 1908}%
\special{pa 5142 1912}%
\special{pa 5124 1896}%
\special{pa 5132 1874}%
\special{pa 5072 1908}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3080 1370 4120 2070
% 
\special{pn 8}%
\special{pa 3080 1370}%
\special{pa 4120 2070}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4120 2070}%
\special{pa 4076 2016}%
\special{pa 4076 2040}%
\special{pa 4054 2050}%
\special{pa 4120 2070}%
\special{fp}%
% STR 2 0 3 0
% 3 3040 1280 3040 1380 3 0
% $e_i$
\put(30.4000,-13.8000){\makebox(0,0)[rb]{$e_i$}}%
% STR 2 0 3 0
% 3 5710 1720 5710 1820 2 0
% $f_{t\ast}((E_i^t)_s)$
\put(57.1000,-18.2000){\makebox(0,0)[lb]{$f_{t\ast}((E_i^t)_s)$}}%
% LINE 1 0 3 0
% 2 4140 2100 4140 1820
% 
\special{pn 13}%
\special{pa 4140 2100}%
\special{pa 4140 1820}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 3520 1330 4130 1850
% 
\special{pn 8}%
\special{pa 3520 1330}%
\special{pa 4130 1850}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4130 1850}%
\special{pa 4092 1792}%
\special{pa 4090 1816}%
\special{pa 4066 1822}%
\special{pa 4130 1850}%
\special{fp}%
% STR 2 0 3 0
% 3 3510 1180 3510 1280 3 0
% $\gamma_i$
\put(35.1000,-12.8000){\makebox(0,0)[rb]{$\gamma_i$}}%
% VECTOR 2 2 3 0
% 2 3580 1070 4130 1690
% 
\special{pn 8}%
\special{pa 3580 1070}%
\special{pa 4130 1690}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4130 1690}%
\special{pa 4102 1628}%
\special{pa 4096 1650}%
\special{pa 4072 1654}%
\special{pa 4130 1690}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 4640 1330 4770 2120
% 
\special{pn 8}%
\special{pa 4640 1330}%
\special{pa 4770 2120}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4770 2120}%
\special{pa 4780 2052}%
\special{pa 4762 2068}%
\special{pa 4740 2058}%
\special{pa 4770 2120}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 3870 1580 5073 3110 6199 2655 6393 1906
% 
\special{pn 13}%
\special{ar 3870 1580 1204 1530  0.1011204 0.3480468}%
% VECTOR 2 2 3 0
% 2 5790 1470 5070 1770
% 
\special{pn 8}%
\special{pa 5790 1470}%
\special{pa 5070 1770}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5070 1770}%
\special{pa 5140 1764}%
\special{pa 5120 1750}%
\special{pa 5124 1726}%
\special{pa 5070 1770}%
\special{fp}%
% STR 2 0 3 0
% 3 5800 1390 5800 1490 2 0
% $f_t\circ{\widetilde{\gamma}}_i^t$
\put(58.0000,-14.9000){\makebox(0,0)[lb]{$f_t\circ{\widetilde{\gamma}}_i^t$}}%
\end{picture}%
\hspace{4.5truecm}}

\vspace{0.4truecm}

\centerline{{\bf Figure 9.}}

\vspace{0.5truecm}

\noindent
From $(4.13)$ and $(4.14)$, we have 
$$
%\begin{array}{l}\displaystyle{
(\triangle_t\widehat r_t)_{\xi_0}=\sum_{i=1}^n
\nabla^t_{(E^t_i)_0}\nabla^t_{(E^t_i)_0}\widehat r_t
%}\\\hspace{0.8truecm}\displaystyle{
=\sum_{i=1}^{m^H}(E^t_i)_0(E_i^t\widehat r_t).\leqno{(4.15)}$$
%-\sum_{i=m'+1}^n(\nabla^t_{(E^t_i)(0)}E_i^t)\widehat r_t.
%}\end{array}
\begin{array}{l}\hspace{0.5truecm}\displaystyle{
e_i(\gamma_i'r_t)=\left.\frac{d^2}{ds^2}\right\vert_{s=0}r_t(\gamma_i(s))
=\left.\frac{d^2}{ds^2}\right\vert_{s=0}\widehat r_t((\widetilde{\gamma_i})^t_{\xi_0}(s))
%}\\\displaystyle{
=\widetilde{(e_i)}^t_{\xi_0}\left(((\widetilde{\gamma_i})^t_{\xi_0})'\widehat r_t\right).
%}\end{array}
\begin{array}{l}
\hspace{0.5truecm}\displaystyle{
\widetilde{(e_i)}^t_{\xi_0}\left(((\widetilde{\gamma_i})^t_{\xi_0})'\widehat r_t\right)
=\left(\cos^2(\sqrt{\varepsilon}k_0br_t(x_0))
+\vert\vert({\rm grad}\,r_t)_{x_0}\vert\vert^2\right)(E^t_i)_0(E^t_i\widehat r_t)}\\
\hspace{3.95truecm}\displaystyle{-\frac{\sqrt{\varepsilon}k_0b\sin(\sqrt{\varepsilon}k_0br_t(x_0))
\cos(\sqrt{\varepsilon}k_0br_t(x_0))(e_ir_t)^2}
{\sqrt{\cos^2(\sqrt{\varepsilon}k_0br_t(x_0))+\vert\vert({\rm grad}\,r_t)_{x_0}\vert\vert^2}}}\\
\hspace{3.95truecm}\displaystyle{+\frac{(\nabla^Fdr_t)(e_i,({\rm grad}\,r_t)_{x_0})(e_ir_t)}
{\sqrt{\cos^2(\sqrt{\varepsilon}k_0br_t(x_0))+\vert\vert({\rm grad}\,r_t)_{x_0}\vert\vert^2}}.}
\end{array}
\begin{array}{l}
\hspace{0.5truecm}\displaystyle{(\triangle_Fr_t)(x_0)
=\left(\cos^2(\sqrt{\varepsilon}k_0br_t(x_0))+\vert\vert({\rm grad}\,r_t)_{x_0}\vert\vert^2\right)
(\triangle_t\widehat r_t)(\xi_0)}\\
\hspace{2.3truecm}\displaystyle{-\frac{\sqrt{\varepsilon}k_0b\sin(\sqrt{\varepsilon}k_0br_t(x_0))
\cos(\sqrt{\varepsilon}k_0br_t(x_0))\vert\vert({\rm grad}\,r_t)_{x_0}\vert\vert^2}
{\cos^2(\sqrt{\varepsilon}k_0br_t(x_0))+\vert\vert({\rm grad}\,r_t)_{x_0}\vert\vert^2}}\\
\hspace{2.3truecm}\displaystyle{+\frac{(\nabla^Fdr_t)_{x_0}(({\rm grad}\,r_t)_{x_0},({\rm grad}\,r_t)_{x_0})}
{\cos^2(\sqrt{\varepsilon}k_0br_t(x_0))+\vert\vert({\rm grad}\,r_t)_{x_0}\vert\vert^2}.}
\end{array}
\begin{array}{l}
\hspace{0.5truecm}\displaystyle{\frac{\partial r}{\partial t}(x,t)
-\frac{(\triangle_Fr_t)(x)}{\cos^2(\sqrt{\varepsilon}k_0br_t(x))}}\\
\displaystyle{=\frac{\sqrt{\cos^2(\sqrt{\varepsilon}k_0br_t(x))+\vert\vert({\rm grad}\,r_t)_x\vert\vert^2}}
{\cos(\sqrt{\varepsilon}k_0br_t(x))}\cdot(\overline H_t-\rho_{r_t}(x))}\\
\hspace{0.5truecm}\displaystyle{-\frac{(\nabla^Fdr_t)_x(({\rm grad}\,r_t)_x,({\rm grad}\,r_t)_x)}
{\cos^2(\sqrt{\varepsilon}k_0br_t(x))(\cos^2(\sqrt{\varepsilon}k_0br_t(x))
+\vert\vert({\rm grad}\,r_t)_x\vert\vert^2)}}
\end{array}
\begin{array}{l}
\hspace{0.5truecm}\displaystyle{\frac{\partial\widehat r}{\partial t}(\xi,t)
-(\triangle_t\widehat r_t)(\xi)}\\
\displaystyle{=\frac{\cos(\sqrt{\varepsilon}k_0b\widehat r_t(\xi))
(\overline H_t-\rho_{r_t}(c(\xi,t)))}
{\sqrt{\cos^2(\sqrt{\varepsilon}k_0b\widehat r_t(\xi))+\vert\vert({\rm grad}\,r_t)_{c(\xi,t)}\vert\vert^2}}}\\
\hspace{0.5truecm}\displaystyle{-\frac{\sqrt{\varepsilon}k_0b\sin(\sqrt{\varepsilon}k_0b\widehat r_t(\xi))
\cos(\sqrt{\varepsilon}k_0b\widehat r_t(\xi))\vert\vert({\rm grad}\,r_t)_{c(\xi,t)}\vert\vert^2}
{(\cos^2(\sqrt{\varepsilon}k_0b\widehat r_t(\xi))+\vert\vert({\rm grad}\,r_t)_{c(\xi,t)}\vert\vert^2)^2}}
\end{array}

==> (inline-3) <==
\begin{picture}( 38.8900, 21.4000)(  4.4000,-28.5000)
% ELLIPSE 2 0 3 0
% 4 1730 1910 1890 2360 2250 1910 2310 1910
% 
\special{pn 8}%
\special{ar 1730 1910 160 450  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3920 1910 4070 2360 3920 2540 3920 1100
% 
\special{pn 8}%
\special{ar 3920 1910 150 450  4.7123890 6.2831853}%
\special{ar 3920 1910 150 450  0.0000000 1.5707963}%
% LINE 2 0 3 0
% 2 1740 1460 3930 1460
% 
\special{pn 8}%
\special{pa 1740 1460}%
\special{pa 3930 1460}%
\special{fp}%
% LINE 2 0 3 0
% 2 1730 2360 3920 2360
% 
\special{pn 8}%
\special{pa 1730 2360}%
\special{pa 3920 2360}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 3920 1910 3770 2360 3920 1100 3920 2540
% 
\special{pn 8}%
\special{ar 3920 1910 150 450  1.5707963 1.6107963}%
\special{ar 3920 1910 150 450  1.7307963 1.7707963}%
\special{ar 3920 1910 150 450  1.8907963 1.9307963}%
\special{ar 3920 1910 150 450  2.0507963 2.0907963}%
\special{ar 3920 1910 150 450  2.2107963 2.2507963}%
\special{ar 3920 1910 150 450  2.3707963 2.4107963}%
\special{ar 3920 1910 150 450  2.5307963 2.5707963}%
\special{ar 3920 1910 150 450  2.6907963 2.7307963}%
\special{ar 3920 1910 150 450  2.8507963 2.8907963}%
\special{ar 3920 1910 150 450  3.0107963 3.0507963}%
\special{ar 3920 1910 150 450  3.1707963 3.2107963}%
\special{ar 3920 1910 150 450  3.3307963 3.3707963}%
\special{ar 3920 1910 150 450  3.4907963 3.5307963}%
\special{ar 3920 1910 150 450  3.6507963 3.6907963}%
\special{ar 3920 1910 150 450  3.8107963 3.8507963}%
\special{ar 3920 1910 150 450  3.9707963 4.0107963}%
\special{ar 3920 1910 150 450  4.1307963 4.1707963}%
\special{ar 3920 1910 150 450  4.2907963 4.3307963}%
\special{ar 3920 1910 150 450  4.4507963 4.4907963}%
\special{ar 3920 1910 150 450  4.6107963 4.6507963}%
% ELLIPSE 2 0 3 0
% 4 2260 1910 2410 2360 2260 2540 2260 1100
% 
\special{pn 8}%
\special{ar 2260 1910 150 450  4.7123890 6.2831853}%
\special{ar 2260 1910 150 450  0.0000000 1.5707963}%
% ELLIPSE 2 0 3 0
% 4 2580 1910 2730 2360 2580 2540 2580 1100
% 
\special{pn 8}%
\special{ar 2580 1910 150 450  4.7123890 6.2831853}%
\special{ar 2580 1910 150 450  0.0000000 1.5707963}%
% ELLIPSE 2 0 3 0
% 4 2910 1910 3060 2360 2910 2540 2910 1100
% 
\special{pn 8}%
\special{ar 2910 1910 150 450  4.7123890 6.2831853}%
\special{ar 2910 1910 150 450  0.0000000 1.5707963}%
% ELLIPSE 2 0 3 0
% 4 3240 1910 3390 2360 3240 2540 3240 1100
% 
\special{pn 8}%
\special{ar 3240 1910 150 450  4.7123890 6.2831853}%
\special{ar 3240 1910 150 450  0.0000000 1.5707963}%
% ELLIPSE 2 0 3 0
% 4 3580 1910 3730 2360 3580 2540 3580 1100
% 
\special{pn 8}%
\special{ar 3580 1910 150 450  4.7123890 6.2831853}%
\special{ar 3580 1910 150 450  0.0000000 1.5707963}%
% ELLIPSE 2 0 3 0
% 4 1940 1910 2090 2360 1940 2540 1940 1100
% 
\special{pn 8}%
\special{ar 1940 1910 150 450  4.7123890 6.2831853}%
\special{ar 1940 1910 150 450  0.0000000 1.5707963}%
% LINE 2 0 3 0
% 2 1730 2540 3940 2540
% 
\special{pn 8}%
\special{pa 1730 2540}%
\special{pa 3940 2540}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1140 1910 1300 2360 1660 1910 1720 1910
% 
\special{pn 8}%
\special{ar 1140 1910 160 450  0.0000000 6.2831853}%
% VECTOR 2 1 3 0
% 2 1740 2580 1730 2550
% 
\special{pn 8}%
\special{pa 1740 2580}%
\special{pa 1730 2550}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1730 2550}%
\special{pa 1732 2620}%
\special{pa 1748 2602}%
\special{pa 1770 2608}%
\special{pa 1730 2550}%
\special{fp}%
% VECTOR 2 1 3 0
% 2 3910 2590 3950 2540
% 
\special{pn 8}%
\special{pa 3910 2590}%
\special{pa 3950 2540}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3950 2540}%
\special{pa 3894 2580}%
\special{pa 3918 2582}%
\special{pa 3924 2606}%
\special{pa 3950 2540}%
\special{fp}%
% STR 2 0 3 0
% 3 2610 2750 2610 2850 1 0
% laminate
\put(26.1000,-28.5000){\makebox(0,0)[lt]{laminate}}%
% ELLIPSE 2 1 3 0
% 4 2840 2540 3940 2790 1550 2540 4660 2540
% 
\special{pn 8}%
\special{ar 2840 2540 1100 250  6.2831853 6.3720742}%
\special{ar 2840 2540 1100 250  6.4254075 6.5142964}%
\special{ar 2840 2540 1100 250  6.5676298 6.6565186}%
\special{ar 2840 2540 1100 250  6.7098520 6.7987409}%
\special{ar 2840 2540 1100 250  6.8520742 6.9409631}%
\special{ar 2840 2540 1100 250  6.9942964 7.0831853}%
\special{ar 2840 2540 1100 250  7.1365186 7.2254075}%
\special{ar 2840 2540 1100 250  7.2787409 7.3676298}%
\special{ar 2840 2540 1100 250  7.4209631 7.5098520}%
\special{ar 2840 2540 1100 250  7.5631853 7.6520742}%
\special{ar 2840 2540 1100 250  7.7054075 7.7942964}%
\special{ar 2840 2540 1100 250  7.8476298 7.9365186}%
\special{ar 2840 2540 1100 250  7.9898520 8.0787409}%
\special{ar 2840 2540 1100 250  8.1320742 8.2209631}%
\special{ar 2840 2540 1100 250  8.2742964 8.3631853}%
\special{ar 2840 2540 1100 250  8.4165186 8.5054075}%
\special{ar 2840 2540 1100 250  8.5587409 8.6476298}%
\special{ar 2840 2540 1100 250  8.7009631 8.7898520}%
\special{ar 2840 2540 1100 250  8.8431853 8.9320742}%
\special{ar 2840 2540 1100 250  8.9854075 9.0742964}%
\special{ar 2840 2540 1100 250  9.1276298 9.2165186}%
\special{ar 2840 2540 1100 250  9.2698520 9.3587409}%
\special{ar 2840 2540 1100 250  9.4120742 9.4247780}%
% ELLIPSE 2 1 3 0
% 4 2830 1370 4310 1760 5090 1370 1160 1370
% 
\special{pn 8}%
\special{ar 2830 1370 1480 390  3.1415927 3.2057638}%
\special{ar 2830 1370 1480 390  3.2442665 3.3084376}%
\special{ar 2830 1370 1480 390  3.3469402 3.4111114}%
\special{ar 2830 1370 1480 390  3.4496140 3.5137852}%
\special{ar 2830 1370 1480 390  3.5522878 3.6164590}%
\special{ar 2830 1370 1480 390  3.6549616 3.7191328}%
\special{ar 2830 1370 1480 390  3.7576354 3.8218066}%
\special{ar 2830 1370 1480 390  3.8603092 3.9244804}%
\special{ar 2830 1370 1480 390  3.9629830 4.0271542}%
\special{ar 2830 1370 1480 390  4.0656568 4.1298279}%
\special{ar 2830 1370 1480 390  4.1683306 4.2325017}%
\special{ar 2830 1370 1480 390  4.2710044 4.3351755}%
\special{ar 2830 1370 1480 390  4.3736782 4.4378493}%
\special{ar 2830 1370 1480 390  4.4763520 4.5405231}%
\special{ar 2830 1370 1480 390  4.5790258 4.6431969}%
\special{ar 2830 1370 1480 390  4.6816996 4.7458707}%
\special{ar 2830 1370 1480 390  4.7843734 4.8485445}%
\special{ar 2830 1370 1480 390  4.8870472 4.9512183}%
\special{ar 2830 1370 1480 390  4.9897210 5.0538921}%
\special{ar 2830 1370 1480 390  5.0923948 5.1565659}%
\special{ar 2830 1370 1480 390  5.1950686 5.2592397}%
\special{ar 2830 1370 1480 390  5.2977424 5.3619135}%
\special{ar 2830 1370 1480 390  5.4004162 5.4645873}%
\special{ar 2830 1370 1480 390  5.5030900 5.5672611}%
\special{ar 2830 1370 1480 390  5.6057638 5.6699349}%
\special{ar 2830 1370 1480 390  5.7084376 5.7726087}%
\special{ar 2830 1370 1480 390  5.8111114 5.8752825}%
\special{ar 2830 1370 1480 390  5.9137852 5.9779563}%
\special{ar 2830 1370 1480 390  6.0164590 6.0806301}%
\special{ar 2830 1370 1480 390  6.1191328 6.1833039}%
\special{ar 2830 1370 1480 390  6.2218066 6.2831853}%
% ELLIPSE 2 1 3 0
% 4 1582 1390 1813 1540 1290 1390 1632 1587
% 
\special{pn 8}%
\special{ar 1582 1390 232 150  1.4072536 1.7222143}%
\special{ar 1582 1390 232 150  1.9111907 2.2261513}%
\special{ar 1582 1390 232 150  2.4151277 2.7300883}%
\special{ar 1582 1390 232 150  2.9190647 3.1415927}%
% ELLIPSE 2 1 3 0
% 4 4091 1370 3853 1540 4040 1593 4392 1370
% 
\special{pn 8}%
\special{ar 4092 1370 238 170  6.2831853 6.5773030}%
\special{ar 4092 1370 238 170  6.7537735 7.0478912}%
\special{ar 4092 1370 238 170  7.2243618 7.5184794}%
\special{ar 4092 1370 238 170  7.6949500 7.9890677}%
% VECTOR 2 1 3 0
% 2 4080 1540 4010 1540
% 
\special{pn 8}%
\special{pa 4080 1540}%
\special{pa 4010 1540}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 4010 1540}%
\special{pa 4078 1560}%
\special{pa 4064 1540}%
\special{pa 4078 1520}%
\special{pa 4010 1540}%
\special{fp}%
% VECTOR 2 1 3 0
% 2 1600 1540 1650 1540
% 
\special{pn 8}%
\special{pa 1600 1540}%
\special{pa 1650 1540}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1650 1540}%
\special{pa 1584 1520}%
\special{pa 1598 1540}%
\special{pa 1584 1560}%
\special{pa 1650 1540}%
\special{fp}%
% STR 2 0 3 0
% 3 2530 820 2530 920 2 0
% laminate
\put(25.3000,-9.2000){\makebox(0,0)[lb]{laminate}}%
% STR 2 0 3 0
% 3 890 1600 890 1700 4 0
% $S^k$
\put(8.9000,-17.0000){\makebox(0,0)[rt]{$S^k$}}%
% STR 2 0 3 0
% 3 4130 2400 4130 2500 1 0
% $S^1$
\put(41.3000,-25.0000){\makebox(0,0)[lt]{$S^1$}}%
% STR 2 0 3 0
% 3 4270 1710 4270 1810 1 0
% $S^1\times S^k$
\put(42.7000,-18.1000){\makebox(0,0)[lt]{$S^1\times S^k$}}%
% ELLIPSE 2 0 3 0
% 4 2220 1910 2350 2080 2220 1580 2220 2150
% 
\special{pn 8}%
\special{ar 2220 1910 130 170  1.5707963 4.7123890}%
% ELLIPSE 2 0 3 0
% 4 2220 1630 2370 1740 2220 1820 2700 1670
% 
\special{pn 8}%
\special{ar 2220 1630 150 110  0.1140858 1.5707963}%
% ELLIPSE 2 0 3 0
% 4 2210 2206 2381 2070 2758 2157 2210 1971
% 
\special{pn 8}%
\special{ar 2210 2206 172 136  4.7123890 6.1705257}%
% LINE 2 2 3 0
% 2 2270 2360 2270 2540
% 
\special{pn 8}%
\special{pa 2270 2360}%
\special{pa 2270 2540}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3600 2360 3600 2540
% 
\special{pn 8}%
\special{pa 3600 2360}%
\special{pa 3600 2540}%
\special{dt 0.045}%
% LINE 1 2 3 0
% 2 2270 2540 3600 2540
% 
\special{pn 13}%
\special{pa 2270 2540}%
\special{pa 3600 2540}%
\special{dt 0.045}%
% LINE 3 0 3 0
% 60 2097 1927 2175 1770 2316 1488 2325 1470 2115 1980 2232 1746 2345 1521 2370 1469 2140 2020 2280 1740 2372 1557 2415 1469 2170 2050 2350 1690 2387 1617 2461 1469 2206 2069 2506 1468 2245 2080 2551 1468 2290 2080 2596 1468 2323 2103 2641 1467 2353 2133 2686 1467 2383 2163 2732 1467 2330 2360 2777 1466 2375 2360 2822 1466 2420 2360 2867 1466 2465 2360 2912 1465 2510 2360 2958 1465 2555 2360 3003 1465 2600 2360 3048 1464 2645 2360 3093 1464 2690 2360 3138 1464 2735 2360 3183 1463 2780 2360 3229 1463 2825 2360 3274 1463 2870 2360 3319 1462 2915 2360 3364 1462 2960 2360 3409 1461 3005 2360 3454 1461
% 
\special{pn 4}%
\special{pa 2098 1928}%
\special{pa 2176 1770}%
\special{fp}%
\special{pa 2316 1488}%
\special{pa 2326 1470}%
\special{fp}%
\special{pa 2116 1980}%
\special{pa 2232 1746}%
\special{fp}%
\special{pa 2346 1522}%
\special{pa 2370 1470}%
\special{fp}%
\special{pa 2140 2020}%
\special{pa 2280 1740}%
\special{fp}%
\special{pa 2372 1558}%
\special{pa 2416 1470}%
\special{fp}%
\special{pa 2170 2050}%
\special{pa 2350 1690}%
\special{fp}%
\special{pa 2388 1618}%
\special{pa 2462 1470}%
\special{fp}%
\special{pa 2206 2070}%
\special{pa 2506 1468}%
\special{fp}%
\special{pa 2246 2080}%
\special{pa 2552 1468}%
\special{fp}%
\special{pa 2290 2080}%
\special{pa 2596 1468}%
\special{fp}%
\special{pa 2324 2104}%
\special{pa 2642 1468}%
\special{fp}%
\special{pa 2354 2134}%
\special{pa 2686 1468}%
\special{fp}%
\special{pa 2384 2164}%
\special{pa 2732 1468}%
\special{fp}%
\special{pa 2330 2360}%
\special{pa 2778 1466}%
\special{fp}%
\special{pa 2376 2360}%
\special{pa 2822 1466}%
\special{fp}%
\special{pa 2420 2360}%
\special{pa 2868 1466}%
\special{fp}%
\special{pa 2466 2360}%
\special{pa 2912 1466}%
\special{fp}%
\special{pa 2510 2360}%
\special{pa 2958 1466}%
\special{fp}%
\special{pa 2556 2360}%
\special{pa 3004 1466}%
\special{fp}%
\special{pa 2600 2360}%
\special{pa 3048 1464}%
\special{fp}%
\special{pa 2646 2360}%
\special{pa 3094 1464}%
\special{fp}%
\special{pa 2690 2360}%
\special{pa 3138 1464}%
\special{fp}%
\special{pa 2736 2360}%
\special{pa 3184 1464}%
\special{fp}%
\special{pa 2780 2360}%
\special{pa 3230 1464}%
\special{fp}%
\special{pa 2826 2360}%
\special{pa 3274 1464}%
\special{fp}%
\special{pa 2870 2360}%
\special{pa 3320 1462}%
\special{fp}%
\special{pa 2916 2360}%
\special{pa 3364 1462}%
\special{fp}%
\special{pa 2960 2360}%
\special{pa 3410 1462}%
\special{fp}%
\special{pa 3006 2360}%
\special{pa 3454 1462}%
\special{fp}%
% LINE 3 0 3 1
% 26 3050 2360 3500 1461 3095 2360 3545 1460 3140 2360 3590 1460 3185 2360 3623 1483 3230 2360 3651 1519 3275 2360 3675 1561 3320 2360 3691 1618 3365 2360 3704 1681 3410 2360 3717 1746 3455 2360 3720 1830 3500 2360 3725 1910 3545 2360 3726 1998 3590 2360 3711 2117
% 
\special{pn 4}%
\special{pa 3050 2360}%
\special{pa 3500 1462}%
\special{fp}%
\special{pa 3096 2360}%
\special{pa 3546 1460}%
\special{fp}%
\special{pa 3140 2360}%
\special{pa 3590 1460}%
\special{fp}%
\special{pa 3186 2360}%
\special{pa 3624 1484}%
\special{fp}%
\special{pa 3230 2360}%
\special{pa 3652 1520}%
\special{fp}%
\special{pa 3276 2360}%
\special{pa 3676 1562}%
\special{fp}%
\special{pa 3320 2360}%
\special{pa 3692 1618}%
\special{fp}%
\special{pa 3366 2360}%
\special{pa 3704 1682}%
\special{fp}%
\special{pa 3410 2360}%
\special{pa 3718 1746}%
\special{fp}%
\special{pa 3456 2360}%
\special{pa 3720 1830}%
\special{fp}%
\special{pa 3500 2360}%
\special{pa 3726 1910}%
\special{fp}%
\special{pa 3546 2360}%
\special{pa 3726 1998}%
\special{fp}%
\special{pa 3590 2360}%
\special{pa 3712 2118}%
\special{fp}%
% ELLIPSE 2 2 3 0
% 4 2270 1910 2120 2360 2270 1100 2270 2540
% 
\special{pn 8}%
\special{ar 2270 1910 150 450  1.5707963 1.6107963}%
\special{ar 2270 1910 150 450  1.7307963 1.7707963}%
\special{ar 2270 1910 150 450  1.8907963 1.9307963}%
\special{ar 2270 1910 150 450  2.0507963 2.0907963}%
\special{ar 2270 1910 150 450  2.2107963 2.2507963}%
\special{ar 2270 1910 150 450  2.3707963 2.4107963}%
\special{ar 2270 1910 150 450  2.5307963 2.5707963}%
\special{ar 2270 1910 150 450  2.6907963 2.7307963}%
\special{ar 2270 1910 150 450  2.8507963 2.8907963}%
\special{ar 2270 1910 150 450  3.0107963 3.0507963}%
\special{ar 2270 1910 150 450  3.1707963 3.2107963}%
\special{ar 2270 1910 150 450  3.3307963 3.3707963}%
\special{ar 2270 1910 150 450  3.4907963 3.5307963}%
\special{ar 2270 1910 150 450  3.6507963 3.6907963}%
\special{ar 2270 1910 150 450  3.8107963 3.8507963}%
\special{ar 2270 1910 150 450  3.9707963 4.0107963}%
\special{ar 2270 1910 150 450  4.1307963 4.1707963}%
\special{ar 2270 1910 150 450  4.2907963 4.3307963}%
\special{ar 2270 1910 150 450  4.4507963 4.4907963}%
\special{ar 2270 1910 150 450  4.6107963 4.6507963}%
% POLYGON 2 2 3 0
% 15 2370 1640 2330 1540 2290 1480 2270 1460 2230 1510 2180 1590 2160 1670 2150 1760 2230 1710 2280 1730 2310 1710 2350 1670 2370 1640 2370 1640 2370 1640
% 
\special{pn 8}%
\special{pa 2370 1640}%
\special{pa 2330 1540}%
\special{pa 2290 1480}%
\special{pa 2270 1460}%
\special{pa 2230 1510}%
\special{pa 2180 1590}%
\special{pa 2160 1670}%
\special{pa 2150 1760}%
\special{pa 2230 1710}%
\special{pa 2280 1730}%
\special{pa 2310 1710}%
\special{pa 2350 1670}%
\special{pa 2370 1640}%
\special{pa 2370 1640}%
\special{pa 2370 1640}%
\special{dt 0.045}%
% LINE 3 2 3 0
% 8 2154 1721 2280 1470 2194 1733 2307 1506 2247 1717 2332 1546 2288 1725 2352 1596
% 
\special{pn 4}%
\special{pa 2154 1722}%
\special{pa 2280 1470}%
\special{dt 0.027}%
\special{pa 2194 1734}%
\special{pa 2308 1506}%
\special{dt 0.027}%
\special{pa 2248 1718}%
\special{pa 2332 1546}%
\special{dt 0.027}%
\special{pa 2288 1726}%
\special{pa 2352 1596}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 14 2153 2083 2161 2068 2163 2155 2195 2090 2173 2225 2240 2090 2196 2267 2280 2100 2220 2310 2316 2118 2250 2340 2344 2153 2300 2330 2370 2190
% 
\special{pn 4}%
\special{pa 2154 2084}%
\special{pa 2162 2068}%
\special{dt 0.027}%
\special{pa 2164 2156}%
\special{pa 2196 2090}%
\special{dt 0.027}%
\special{pa 2174 2226}%
\special{pa 2240 2090}%
\special{dt 0.027}%
\special{pa 2196 2268}%
\special{pa 2280 2100}%
\special{dt 0.027}%
\special{pa 2220 2310}%
\special{pa 2316 2118}%
\special{dt 0.027}%
\special{pa 2250 2340}%
\special{pa 2344 2154}%
\special{dt 0.027}%
\special{pa 2300 2330}%
\special{pa 2370 2190}%
\special{dt 0.027}%
% VECTOR 0 0 3 0
% 2 2730 1910 2920 1910
% 
\special{pn 20}%
\special{pa 2730 1910}%
\special{pa 2920 1910}%
\special{fp}%
\special{sh 1}%
\special{pa 2920 1910}%
\special{pa 2854 1890}%
\special{pa 2868 1910}%
\special{pa 2854 1930}%
\special{pa 2920 1910}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2720 1750 2910 1750
% 
\special{pn 20}%
\special{pa 2720 1750}%
\special{pa 2910 1750}%
\special{fp}%
\special{sh 1}%
\special{pa 2910 1750}%
\special{pa 2844 1730}%
\special{pa 2858 1750}%
\special{pa 2844 1770}%
\special{pa 2910 1750}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2690 1580 2880 1580
% 
\special{pn 20}%
\special{pa 2690 1580}%
\special{pa 2880 1580}%
\special{fp}%
\special{sh 1}%
\special{pa 2880 1580}%
\special{pa 2814 1560}%
\special{pa 2828 1580}%
\special{pa 2814 1600}%
\special{pa 2880 1580}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2610 1460 2800 1460
% 
\special{pn 20}%
\special{pa 2610 1460}%
\special{pa 2800 1460}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1460}%
\special{pa 2734 1440}%
\special{pa 2748 1460}%
\special{pa 2734 1480}%
\special{pa 2800 1460}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2730 2070 2920 2070
% 
\special{pn 20}%
\special{pa 2730 2070}%
\special{pa 2920 2070}%
\special{fp}%
\special{sh 1}%
\special{pa 2920 2070}%
\special{pa 2854 2050}%
\special{pa 2868 2070}%
\special{pa 2854 2090}%
\special{pa 2920 2070}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2700 2210 2890 2210
% 
\special{pn 20}%
\special{pa 2700 2210}%
\special{pa 2890 2210}%
\special{fp}%
\special{sh 1}%
\special{pa 2890 2210}%
\special{pa 2824 2190}%
\special{pa 2838 2210}%
\special{pa 2824 2230}%
\special{pa 2890 2210}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2600 2360 2790 2360
% 
\special{pn 20}%
\special{pa 2600 2360}%
\special{pa 2790 2360}%
\special{fp}%
\special{sh 1}%
\special{pa 2790 2360}%
\special{pa 2724 2340}%
\special{pa 2738 2360}%
\special{pa 2724 2380}%
\special{pa 2790 2360}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3060 1910 3340 1910
% 
\special{pn 20}%
\special{pa 3060 1910}%
\special{pa 3340 1910}%
\special{fp}%
\special{sh 1}%
\special{pa 3340 1910}%
\special{pa 3274 1890}%
\special{pa 3288 1910}%
\special{pa 3274 1930}%
\special{pa 3340 1910}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3050 1750 3330 1750
% 
\special{pn 20}%
\special{pa 3050 1750}%
\special{pa 3330 1750}%
\special{fp}%
\special{sh 1}%
\special{pa 3330 1750}%
\special{pa 3264 1730}%
\special{pa 3278 1750}%
\special{pa 3264 1770}%
\special{pa 3330 1750}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3020 1580 3300 1580
% 
\special{pn 20}%
\special{pa 3020 1580}%
\special{pa 3300 1580}%
\special{fp}%
\special{sh 1}%
\special{pa 3300 1580}%
\special{pa 3234 1560}%
\special{pa 3248 1580}%
\special{pa 3234 1600}%
\special{pa 3300 1580}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2940 1460 3220 1460
% 
\special{pn 20}%
\special{pa 2940 1460}%
\special{pa 3220 1460}%
\special{fp}%
\special{sh 1}%
\special{pa 3220 1460}%
\special{pa 3154 1440}%
\special{pa 3168 1460}%
\special{pa 3154 1480}%
\special{pa 3220 1460}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3050 2070 3330 2070
% 
\special{pn 20}%
\special{pa 3050 2070}%
\special{pa 3330 2070}%
\special{fp}%
\special{sh 1}%
\special{pa 3330 2070}%
\special{pa 3264 2050}%
\special{pa 3278 2070}%
\special{pa 3264 2090}%
\special{pa 3330 2070}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3030 2210 3310 2210
% 
\special{pn 20}%
\special{pa 3030 2210}%
\special{pa 3310 2210}%
\special{fp}%
\special{sh 1}%
\special{pa 3310 2210}%
\special{pa 3244 2190}%
\special{pa 3258 2210}%
\special{pa 3244 2230}%
\special{pa 3310 2210}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2940 2360 3220 2360
% 
\special{pn 20}%
\special{pa 2940 2360}%
\special{pa 3220 2360}%
\special{fp}%
\special{sh 1}%
\special{pa 3220 2360}%
\special{pa 3154 2340}%
\special{pa 3168 2360}%
\special{pa 3154 2380}%
\special{pa 3220 2360}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3400 1920 3590 1920
% 
\special{pn 20}%
\special{pa 3400 1920}%
\special{pa 3590 1920}%
\special{fp}%
\special{sh 1}%
\special{pa 3590 1920}%
\special{pa 3524 1900}%
\special{pa 3538 1920}%
\special{pa 3524 1940}%
\special{pa 3590 1920}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3390 1750 3580 1750
% 
\special{pn 20}%
\special{pa 3390 1750}%
\special{pa 3580 1750}%
\special{fp}%
\special{sh 1}%
\special{pa 3580 1750}%
\special{pa 3514 1730}%
\special{pa 3528 1750}%
\special{pa 3514 1770}%
\special{pa 3580 1750}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3350 1580 3540 1580
% 
\special{pn 20}%
\special{pa 3350 1580}%
\special{pa 3540 1580}%
\special{fp}%
\special{sh 1}%
\special{pa 3540 1580}%
\special{pa 3474 1560}%
\special{pa 3488 1580}%
\special{pa 3474 1600}%
\special{pa 3540 1580}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3270 1460 3460 1460
% 
\special{pn 20}%
\special{pa 3270 1460}%
\special{pa 3460 1460}%
\special{fp}%
\special{sh 1}%
\special{pa 3460 1460}%
\special{pa 3394 1440}%
\special{pa 3408 1460}%
\special{pa 3394 1480}%
\special{pa 3460 1460}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3380 2080 3570 2080
% 
\special{pn 20}%
\special{pa 3380 2080}%
\special{pa 3570 2080}%
\special{fp}%
\special{sh 1}%
\special{pa 3570 2080}%
\special{pa 3504 2060}%
\special{pa 3518 2080}%
\special{pa 3504 2100}%
\special{pa 3570 2080}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3270 2350 3460 2350
% 
\special{pn 20}%
\special{pa 3270 2350}%
\special{pa 3460 2350}%
\special{fp}%
\special{sh 1}%
\special{pa 3460 2350}%
\special{pa 3394 2330}%
\special{pa 3408 2350}%
\special{pa 3394 2370}%
\special{pa 3460 2350}%
\special{fp}%
% DOT 0 0 3 0
% 2 2410 1910 2410 1910
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2410 1910 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2410 1910 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2400 1750 2400 1750
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 1750 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1750 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2370 1580 2370 1580
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2370 1580 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2370 1580 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2270 1460 2270 1460
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2270 1460 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2270 1460 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2400 2070 2400 2070
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2400 2070 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 2070 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2370 2210 2370 2210
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2370 2210 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2370 2210 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2270 2360 2270 2360
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2270 2360 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2270 2360 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2260 2080 2260 2080
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2260 2080 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2260 2080 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2090 1910 2090 1910
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2090 1910 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2090 1910 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2270 1740 2270 1740
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2270 1740 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2270 1740 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2300 1910 2300 1910
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2300 1910 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2300 1910 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0
% 4 2130 1910 2290 2220 2460 2290 2490 1490
% 
\special{pn 8}%
\special{ar 2130 1910 160 310  5.7407258 6.2831853}%
\special{ar 2130 1910 160 310  0.0000000 0.5359513}%
% DOT 0 0 3 0
% 2 3730 1920 3730 1920
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3730 1920 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3730 1920 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3720 1750 3720 1750
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3720 1750 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3720 1750 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3690 1580 3690 1580
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3690 1580 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3690 1580 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3610 1460 3610 1460
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3610 1460 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3610 1460 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3720 2080 3720 2080
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3720 2080 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3720 2080 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3600 2360 3600 2360
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3600 2360 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 2360 10 10 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0
% 4 2420 1910 2570 2360 2420 2540 2420 1100
% 
\special{pn 8}%
\special{ar 2420 1910 150 450  4.7123890 6.2831853}%
\special{ar 2420 1910 150 450  0.0000000 1.5707963}%
% ELLIPSE 2 2 3 0
% 4 1960 1910 1810 2360 1960 1100 1960 2540
% 
\special{pn 8}%
\special{ar 1960 1910 150 450  1.5707963 1.6107963}%
\special{ar 1960 1910 150 450  1.7307963 1.7707963}%
\special{ar 1960 1910 150 450  1.8907963 1.9307963}%
\special{ar 1960 1910 150 450  2.0507963 2.0907963}%
\special{ar 1960 1910 150 450  2.2107963 2.2507963}%
\special{ar 1960 1910 150 450  2.3707963 2.4107963}%
\special{ar 1960 1910 150 450  2.5307963 2.5707963}%
\special{ar 1960 1910 150 450  2.6907963 2.7307963}%
\special{ar 1960 1910 150 450  2.8507963 2.8907963}%
\special{ar 1960 1910 150 450  3.0107963 3.0507963}%
\special{ar 1960 1910 150 450  3.1707963 3.2107963}%
\special{ar 1960 1910 150 450  3.3307963 3.3707963}%
\special{ar 1960 1910 150 450  3.4907963 3.5307963}%
\special{ar 1960 1910 150 450  3.6507963 3.6907963}%
\special{ar 1960 1910 150 450  3.8107963 3.8507963}%
\special{ar 1960 1910 150 450  3.9707963 4.0107963}%
\special{ar 1960 1910 150 450  4.1307963 4.1707963}%
\special{ar 1960 1910 150 450  4.2907963 4.3307963}%
\special{ar 1960 1910 150 450  4.4507963 4.4907963}%
\special{ar 1960 1910 150 450  4.6107963 4.6507963}%
% VECTOR 0 2 3 0
% 2 2570 1910 2690 1910
% 
\special{pn 20}%
\special{pa 2570 1910}%
\special{pa 2690 1910}%
\special{dt 0.054}%
\special{sh 1}%
\special{pa 2690 1910}%
\special{pa 2624 1890}%
\special{pa 2638 1910}%
\special{pa 2624 1930}%
\special{pa 2690 1910}%
\special{fp}%
% VECTOR 0 2 3 0
% 2 2560 1750 2680 1750
% 
\special{pn 20}%
\special{pa 2560 1750}%
\special{pa 2680 1750}%
\special{dt 0.054}%
\special{sh 1}%
\special{pa 2680 1750}%
\special{pa 2614 1730}%
\special{pa 2628 1750}%
\special{pa 2614 1770}%
\special{pa 2680 1750}%
\special{fp}%
% VECTOR 0 2 3 0
% 2 2530 1580 2650 1580
% 
\special{pn 20}%
\special{pa 2530 1580}%
\special{pa 2650 1580}%
\special{dt 0.054}%
\special{sh 1}%
\special{pa 2650 1580}%
\special{pa 2584 1560}%
\special{pa 2598 1580}%
\special{pa 2584 1600}%
\special{pa 2650 1580}%
\special{fp}%
% VECTOR 0 2 3 0
% 2 2440 1460 2560 1460
% 
\special{pn 20}%
\special{pa 2440 1460}%
\special{pa 2560 1460}%
\special{dt 0.054}%
\special{sh 1}%
\special{pa 2560 1460}%
\special{pa 2494 1440}%
\special{pa 2508 1460}%
\special{pa 2494 1480}%
\special{pa 2560 1460}%
\special{fp}%
% VECTOR 0 2 3 0
% 2 2570 2070 2690 2070
% 
\special{pn 20}%
\special{pa 2570 2070}%
\special{pa 2690 2070}%
\special{dt 0.054}%
\special{sh 1}%
\special{pa 2690 2070}%
\special{pa 2624 2050}%
\special{pa 2638 2070}%
\special{pa 2624 2090}%
\special{pa 2690 2070}%
\special{fp}%
% VECTOR 0 2 3 0
% 2 2540 2210 2660 2210
% 
\special{pn 20}%
\special{pa 2540 2210}%
\special{pa 2660 2210}%
\special{dt 0.054}%
\special{sh 1}%
\special{pa 2660 2210}%
\special{pa 2594 2190}%
\special{pa 2608 2210}%
\special{pa 2594 2230}%
\special{pa 2660 2210}%
\special{fp}%
% VECTOR 0 2 3 0
% 2 2440 2360 2560 2360
% 
\special{pn 20}%
\special{pa 2440 2360}%
\special{pa 2560 2360}%
\special{dt 0.054}%
\special{sh 1}%
\special{pa 2560 2360}%
\special{pa 2494 2340}%
\special{pa 2508 2360}%
\special{pa 2494 2380}%
\special{pa 2560 2360}%
\special{fp}%
% STR 2 0 3 0
% 3 2850 2490 2850 2590 1 0
% $W$
\put(28.5000,-25.9000){\makebox(0,0)[lt]{$W$}}%
% VECTOR 2 0 3 0
% 2 3890 940 3600 1670
% 
\special{pn 8}%
\special{pa 3890 940}%
\special{pa 3600 1670}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 1670}%
\special{pa 3644 1616}%
\special{pa 3620 1620}%
\special{pa 3606 1602}%
\special{pa 3600 1670}%
\special{fp}%
% STR 2 0 3 0
% 3 3780 800 3780 900 2 0
% $\pi^{-1}(B)=(W\times S^k)\cup D$
\put(37.8000,-9.0000){\makebox(0,0)[lb]{$\pi^{-1}(B)=(W\times S^k)\cup D$}}%
% VECTOR 2 0 3 0
% 2 1690 930 2200 1880
% 
\special{pn 8}%
\special{pa 1690 930}%
\special{pa 2200 1880}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1880}%
\special{pa 2186 1812}%
\special{pa 2176 1834}%
\special{pa 2152 1832}%
\special{pa 2200 1880}%
\special{fp}%
% STR 2 0 3 0
% 3 1700 780 1700 880 3 0
% ${\cal D}$
\put(17.0000,-8.8000){\makebox(0,0)[rb]{${\cal D}$}}%
% STR 2 0 3 0
% 3 2640 1280 2640 1380 2 0
% $({\rm grad}\,r)^L$
\put(26.4000,-13.8000){\makebox(0,0)[lb]{$({\rm grad}\,r)^L$}}%
% ELLIPSE 2 0 3 0
% 4 2940 2540 3610 2680 1630 2540 2510 2910
% 
\special{pn 8}%
\special{ar 2940 2540 670 140  1.8089878 3.1415927}%
% ELLIPSE 2 0 3 0
% 4 2940 2540 3600 2680 3280 2820 3920 2540
% 
\special{pn 8}%
\special{ar 2940 2540 660 140  6.2831853 6.2831853}%
\special{ar 2940 2540 660 140  0.0000000 1.3187003}%
\end{picture}
